Using Neural Networks to Differentiate Newly Discovered BL Lacs and FSRQs among the 4FGL Unassociated Sources Employing Gamma-ray, X-ray, UV/Optical and IR Data

Among the ~2157 unassociated sources in the third data release (DR3) of the fourth Fermi catalog, ~1200 were observed with the Neil Gehrels Swift Observatory pointed instruments. These observations yielded 238 high S/N X-ray sources within the 95% Fermi uncertainty regions. Recently, Kerby et al. employed neural networks to find blazar candidates among these 238 X-ray counterparts to the 4FGL unassociated sources and found 112 likely blazar counterpart sources. A complete sample of blazars, along with their sub-classification, is a necessary step to help understand the puzzle of the blazar sequence and for the overall completeness of the gamma-ray emitting blazar class in the Fermi catalog. We employed a multi-perceptron neural network classifier to identify FSRQs and BL Lacs among these 112 blazar candidates using the gamma-ray, X-ray, UV/optical, and IR properties. This classifier provided probability estimates for each source to be associated with one or the other category, such that P_fsrq represents the probability for a source to be associated with the FSRQ subclass. Using this approach, 4 FSRQs and 50 BL Lacs are classified as such with >99% confidence, while the remaining 58 blazars could not be unambiguously classified as either BL Lac or FSRQ.

==> (inline-0) <==
\begin{deluxetable*}{cclcccccc}
\tablecaption{The 1098 sources used for training data containing BL Lacs and Flat Spectrum Radio Quasars  \label{tab:bzrs}}
\tablewidth{0pt}
\tablehead{
\colhead{Fermi} & \colhead{log F$_\gamma$} & \colhead{$\Gamma_\gamma$} & \colhead{Variability} & \colhead{Curvature} & \colhead{log F$_X$/F$\gamma$} & \colhead{log F$_V$/F$\gamma$} & \colhead{w1-w2} & \colhead{w2-w3} \\
\hline
\colhead{4FGL} & \colhead{}  & \colhead{} & \colhead{log} & \colhead{log} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }
\startdata
  \hline
    &  &  & BL Lacs & & & & & \\ 
  \hline
J0001.2$-$0747 & -11.04 & 2.1 & 0.27 & 1.52 & -1.08 & -4.96 & 0.95 & 2.59\\
J0006.3$-$0620 & -11.81 & 2.13 & -0.06 & 1.31 & 0.06 & -4.18 & 1.14 & 2.99\\
J0008.0+4711 & -10.74 & 2.05 & 0.66 & 0.81 & -1.2 & -5.4 & 0.94 & 2.42\\
J0008.4$-$2339 & -11.63 & 1.66 & 0.47 & 1.14 & 0.35 & -4.37 & 0.55 & 1.93\\
J0009.1+0628 & -11.27 & 2.1 & 0.08 & 1.12 & -0.64 & -4.82 & 0.94 & 2.76\\
J0009.3+5030 & -10.61 & 1.99 & 0.67 & 2.17 & -1.67 & -4.72 & 0.63 & 2.21\\
J0013.9$-$1854 & -11.48 & 2.0 & 0.07 & 0.64 & 0.63 & -4.04 & 0.23 & 1.32\\
J0014.1$-$5022 & -11.54 & 2.02 & -0.14 & 0.32 & 0.72 & -4.7 & 0.4 & 1.66\\
J0014.2+0854 & -11.63 & 2.47 & -0.45 & 0.98 & -0.2 & -4.21 & 0.32 & 1.85\\
J0014.7+5801 & -11.53 & 1.72 & 0.27 & 1.17 & -0.01 & -4.72 & 0.6 & 2.45\\
J0015.2+3537 & -11.93 & 1.93 & -4.0 & 0.87 & 0.42 & -4.57 & 0.8 & 2.5\\
J0018.4+2946 & -11.45 & 1.7 & 0.32 & 0.68 & 0.56 & -5.15 & 0.6 & 2.3\\
J0019.3$-$8152 & -11.17 & 2.11 & 0.23 & 1.29 & -0.79 & -4.49 & 0.89 & 2.25\\
J0019.6+2022 & -11.45 & 2.16 & 0.16 & 1.2 & -0.98 & -5.63 & 1.04 & 3.12\\
J0021.5$-$2552 & -11.14 & 2.12 & 0.22 & 1.47 & -1.27 & -4.88 & 0.8 & 2.33\\
J0021.9$-$5140 & -11.18 & 2.07 & 0.03 & 1.49 & 0.02 & -4.92 & 0.81 & 2.35\\
J0022.0+0006 & -11.76 & 1.53 & -0.45 & 0.97 & 0.11 & -4.93 & 0.34 & 1.97\\
J0022.1$-$1854 & -11.13 & 1.94 & 0.52 & 1.2 & -0.69 & -4.5 & 0.85 & 2.33\\
J0022.5+0608 & -10.69 & 2.15 & 0.51 & 1.77 & -1.57 & -5.65 & 1.02 & 3.18\\
J0026.6$-$4600 & -11.64 & 1.95 & -0.12 & 1.14 & 0.89 & -4.32 & 0.68 & 2.17\\
J0032.4$-$2849 & -11.68 & 2.36 & -0.24 & 1.15 & -0.75 & -4.68 & 0.74 & 2.45\\
J0033.5$-$1921 & -10.53 & 1.76 & 0.76 & 1.87 & -0.21 & -4.83 & 0.8 & 2.29\\
J0035.2+1514 & -10.94 & 1.85 & 0.52 & 1.46 & -0.24 & -4.69 & 0.78 & 2.36\\
J0035.9+5950 & -10.4 & 1.76 & 0.56 & 2.3 & -0.51 & -6.24 & 0.6 & 1.81\\
J0037.8+1239 & -11.07 & 2.22 & -0.29 & 1.79 & -1.07 & -4.25 & 0.63 & 2.21\\
J0040.3+4050 & -11.6 & 1.93 & 0.02 & 1.22 & -0.03 & -4.96 & 0.39 & 2.14\\
J0040.4$-$2340 & -11.64 & 2.35 & -0.04 & 1.26 & -1.07 & -4.14 & 0.68 & 2.49\\
J0042.0+3640 & -11.73 & 2.1 & -1.34 & 0.86 & 0.26 & -4.11 & 0.59 & 1.91\\
J0045.3+2128 & -10.8 & 1.81 & 0.58 & 2.35 & -0.59 & -4.85 & 0.72 & 2.28\\
J0045.7+1217 & -11.0 & 1.98 & 0.21 & 1.57 & -0.92 & -5.0 & 0.81 & 2.16\\
J0047.9+3947 & -11.06 & 1.98 & 0.23 & 1.72 & -1.26 & -4.54 & 0.6 & 1.9\\
J0049.7+0237 & -10.83 & 2.21 & 0.5 & 2.06 & -1.37 & -5.67 & 1.36 & 1.65\\
J0050.7$-$0929 & -10.44 & 2.02 & 0.73 & 2.2 & -0.86 & -4.89 & 0.89 & 0.7\\
J0051.2$-$6242 & -10.71 & 1.76 & 0.76 & 2.22 & -0.49 & -5.08 & 0.71 & 2.18\\
J0054.7$-$2455 & -11.04 & 1.77 & 0.5 & 1.23 & -0.36 & -5.0 & 0.75 & 1.96\\
J0056.3$-$0935 & -11.07 & 1.87 & -0.2 & 1.36 & 0.03 & -4.66 & 0.38 & 1.66\\
J0056.4$-$2118 & -11.1 & 1.91 & 0.67 & 1.4 & -0.9 & -4.77 & 0.95 & 2.51\\
J0058.0$-$3233 & -10.97 & 2.11 & 0.75 & 1.82 & -1.74 & -4.91 & 0.96 & 2.58\\
J0059.3$-$0152 & -11.56 & 1.81 & 0.22 & 0.95 & -0.09 & -4.18 & 0.39 & 1.9\\
J0109.1+1815 & -11.11 & 2.11 & 0.35 & 0.94 & 0.1 & -4.37 & 0.83 & 2.35\\
J0110.1+6805 & -10.62 & 2.0 & 0.07 & 1.11 & -1.58 & -4.85 & 0.84 & 2.44\\
J0110.7$-$1254 & -11.62 & 2.03 & -0.43 & 0.88 & 0.84 & -4.38 & 0.44 & 1.96\\
J0111.4+0534 & -11.92 & 1.92 & -0.03 & 1.16 & 0.58 & -4.88 & 0.4 & 1.98\\
J0112.1+2245 & -10.12 & 2.09 & 0.87 & 2.63 & -1.25 & -4.98 & 0.95 & 2.49\\
J0113.7+0225 & -11.47 & 2.48 & -0.15 & 1.15 & -0.45 & -3.77 & 0.44 & 2.38\\
J0114.8+1326 & -10.91 & 2.11 & 0.07 & 1.68 & -1.07 & -4.68 & 0.81 & 2.3\\
J0114.9$-$3400 & -11.76 & 1.72 & -0.87 & 1.22 & 0.16 & -4.69 & 0.37 & 1.93\\
J0115.6+0356 & -10.85 & 2.08 & 0.36 & 1.25 & -1.06 & -5.12 & 0.95 & 2.4\\
J0115.8+2519 & -10.7 & 1.92 & 0.2 & 2.49 & -0.64 & -5.54 & 0.72 & 2.15\\
J0117.5$-$2442 & -12.05 & 1.83 & 0.0 & 0.79 & 0.69 & -3.97 & 0.34 & 1.2\\
J0120.4$-$2701 & -10.47 & 1.91 & 0.68 & 1.56 & -1.34 & -4.6 & 0.93 & 2.62\\
J0123.1+3421 & -11.52 & 1.7 & 0.02 & 1.17 & 1.26 & -3.4 & 0.64 & 1.92\\
J0123.7$-$2311 & -11.2 & 1.86 & -0.11 & 1.25 & 0.29 & -5.24 & 0.58 & 2.02\\
J0127.1+3310 & -11.86 & 1.98 & -0.26 & 0.84 & 0.49 & -4.06 & 0.56 & 2.29\\
J0127.2$-$0819 & -11.08 & 2.18 & 0.45 & 0.96 & -1.54 & -5.52 & 1.01 & 2.46\\
J0127.9+4857 & -11.39 & 2.59 & -0.64 & 1.33 & -0.04 & -4.33 & 0.81 & 3.18\\
J0131.1+6120 & -10.77 & 1.79 & 0.55 & 1.87 & -0.24 & -5.39 & 0.76 & 1.93\\
J0136.5+3906 & -10.3 & 1.72 & 0.9 & 1.79 & -0.38 & -4.86 & 0.78 & 2.12\\
J0137.9+5814 & -10.77 & 1.95 & -0.01 & 1.57 & -0.29 & -5.14 & 0.77 & 2.24\\
J0140.6$-$0758 & -11.76 & 1.86 & 0.19 & 1.1 & 0.84 & -4.8 & 0.49 & 2.02\\
J0141.4$-$0928 & -10.63 & 2.15 & 0.45 & 2.41 & -1.48 & -4.83 & 1.0 & 2.94\\
J0143.7$-$5846 & -10.87 & 1.83 & 0.45 & 1.73 & 0.27 & -4.72 & 0.67 & 2.08\\
J0144.6+2705 & -10.26 & 2.14 & 0.93 & 2.42 & -1.84 & -5.74 & 1.07 & 2.79\\
J0146.9$-$5202 & -11.46 & 2.08 & 0.33 & 0.89 & -0.51 & -3.93 & 0.35 & 1.8\\
J0152.6+0147 & -11.04 & 1.98 & -0.14 & 1.36 & -0.12 & -3.85 & 0.39 & 1.76\\
J0153.0+7517 & -11.28 & 2.0 & 0.17 & 0.88 & -0.21 & -5.12 & 0.79 & 1.78\\
J0153.9+0823 & -10.83 & 1.95 & 0.66 & 1.64 & -0.77 & -4.59 & 0.9 & 2.39\\
J0155.0+4433 & -11.46 & 2.19 & 0.58 & 1.23 & -1.2 & -5.58 & 0.94 & 2.28\\
J0156.9$-$5301 & -11.23 & 1.74 & 0.43 & 1.66 & 0.26 & -4.99 & 0.7 & 2.1\\
J0158.5$-$3932 & -11.09 & 2.09 & 0.27 & 1.68 & -1.29 & -4.78 & 0.9 & 2.4\\
J0159.5+1046 & -10.95 & 1.99 & 0.22 & 1.53 & -0.46 & -5.01 & 0.74 & 2.31\\
J0159.7$-$2740 & -11.35 & 2.06 & 0.2 & 1.13 & -0.73 & -4.46 & 0.85 & 2.43\\
J0201.1+0036 & -11.94 & 1.88 & -0.18 & 1.01 & 0.83 & -4.27 & 0.49 & 1.92\\
J0203.6+7233 & -11.23 & 2.26 & 0.06 & 1.48 & -1.47 & -5.29 & 0.66 & 2.47\\
J0204.0$-$3334 & -11.81 & 1.95 & 0.19 & 1.06 & 0.31 & -4.62 & 0.4 & 2.28\\
J0208.3$-$6838 & -11.48 & 2.28 & -0.68 & 1.29 & -1.03 & -4.72 & 0.99 & 2.76\\
J0208.6+3523 & -11.57 & 1.88 & 0.19 & 0.99 & 0.37 & -4.97 & 0.45 & 1.73\\
J0209.3+4449 & -11.49 & 1.92 & 0.26 & 1.25 & 0.58 & -4.83 & 0.52 & 1.65\\
J0209.3$-$5228 & -10.68 & 1.85 & 0.37 & 1.86 & -0.08 & -4.84 & 0.63 & 2.01\\
J0209.9+7229 & -11.3 & 2.28 & 0.63 & 2.18 & -1.14 & -4.99 & 0.91 & 2.72\\
J0211.2+1051 & -10.29 & 2.12 & 0.69 & 2.49 & -0.78 & -3.91 & 0.92 & 2.28\\
J0212.4$-$3502 & -11.44 & 2.04 & -0.19 & 1.17 & 0.06 & -4.88 & 0.72 & 2.05\\
J0212.9+2244 & -11.21 & 2.05 & 0.32 & 1.57 & -0.3 & -4.66 & 0.68 & 2.18\\
J0214.3+5145 & -11.28 & 1.9 & 0.12 & 1.13 & 0.28 & -4.16 & 0.34 & 1.76\\
J0216.5+2313 & -11.51 & 1.85 & 0.33 & 1.04 & 0.55 & -4.68 & 0.51 & 1.65\\
J0216.8$-$6635 & -11.24 & 1.99 & 0.6 & 1.48 & 0.01 & -4.72 & 0.73 & 2.27\\
J0217.2+0837 & -10.72 & 2.27 & 0.4 & 1.82 & -1.09 & -5.28 & 0.87 & 2.69\\
J0219.1$-$1724 & -11.53 & 2.1 & -0.09 & 1.24 & -0.27 & -4.21 & 0.47 & 1.64\\
J0220.8$-$0841 & -11.87 & 1.74 & 0.22 & 1.05 & 0.16 & -4.34 & 0.69 & 2.07\\
J0222.6+4302 & -9.83 & 1.97 & 0.73 & 3.07 & -1.47 & -5.09 & 0.87 & 2.28\\
J0223.1$-$1117 & -11.53 & 1.88 & 0.38 & 1.32 & -0.38 & -4.74 & 0.79 & 2.39\\
J0226.5$-$4441 & -11.45 & 1.95 & 0.24 & 1.48 & 0.18 & -4.72 & 0.66 & 1.74\\
J0227.3+0201 & -11.15 & 1.96 & 0.08 & 1.04 & 0.75 & -5.21 & 0.6 & 2.15\\
J0232.8+2018 & -11.43 & 1.79 & -0.26 & 0.83 & 0.53 & -4.61 & 0.34 & 1.45\\
J0235.6$-$2939 & -11.78 & 2.03 & -0.07 & 1.15 & 0.32 & -4.65 & 0.73 & 1.68\\
J0237.6$-$3602 & -11.51 & 1.86 & -0.07 & 1.42 & 0.21 & -4.38 & 0.67 & 2.01\\
J0238.4$-$3116 & -10.94 & 1.82 & -0.37 & 1.56 & -0.01 & -4.49 & 0.65 & 2.02\\
J0238.6+1637 & -10.0 & 2.16 & 1.07 & 3.72 & -1.56 & -5.04 & 1.13 & 3.32\\
J0243.4+7119 & -11.13 & 2.13 & 0.51 & 2.08 & -1.26 & -5.47 & 1.02 & 2.53\\
J0244.6$-$5819 & -11.17 & 1.75 & 0.3 & 1.6 & 0.37 & -4.83 & 0.6 & 1.79\\
J0250.6+1712 & -11.3 & 1.84 & 0.08 & 1.35 & -0.14 & -4.54 & 0.59 & 2.2\\
J0253.2$-$0124 & -11.49 & 2.07 & -0.19 & 0.77 & -1.57 & -4.8 & 0.91 & 2.47\\
J0258.1+2030 & -11.47 & 2.13 & 0.48 & 1.41 & -0.33 & -4.69 & 0.98 & 2.43\\
J0303.3+0555 & -11.87 & 1.69 & 0.02 & 0.94 & 0.76 & -4.13 & 0.52 & 1.75\\
J0303.4$-$2407 & -10.27 & 1.91 & 0.52 & 2.56 & -0.63 & -5.04 & 0.85 & 2.34\\
J0303.6+4716 & -10.62 & 2.2 & 0.6 & 1.85 & -1.48 & -5.0 & 1.07 & 2.67\\
J0304.4$-$2833 & -11.71 & 1.73 & 0.44 & 1.0 & 0.54 & -4.94 & 0.6 & 2.01\\
J0304.5$-$0054 & -11.68 & 2.05 & -0.79 & 1.14 & -0.11 & -4.75 & 0.55 & 2.36\\
J0312.9+3614 & -11.34 & 1.88 & -0.02 & 1.01 & -0.08 & -4.54 & 0.05 & 1.66\\
J0314.3+0620 & -11.45 & 1.9 & 0.13 & 0.65 & 0.64 & -4.55 & 0.66 & 2.02\\
J0316.2+0905 & -10.74 & 1.93 & 0.37 & 1.76 & -0.64 & -5.38 & 0.82 & 2.24\\
J0316.2$-$2608 & -11.2 & 1.87 & 0.44 & 1.05 & 0.02 & -4.64 & 0.74 & 2.25\\
J0316.2$-$6437 & -11.25 & 1.79 & 0.47 & 1.11 & 0.09 & -4.72 & 0.7 & 2.61\\
J0319.8+1845 & -11.24 & 1.66 & 0.03 & 1.64 & 0.5 & -4.85 & 0.65 & 2.26\\
J0322.0+2335 & -10.8 & 1.99 & 0.21 & 1.25 & -1.04 & -4.76 & 0.78 & 2.12\\
J0323.7$-$0111 & -11.06 & 1.9 & 0.46 & 1.08 & -0.82 & -4.56 & 0.85 & 2.19\\
J0325.6$-$1646 & -10.92 & 1.86 & 0.42 & 1.58 & 0.7 & -4.6 & 0.68 & 2.01\\
J0326.2+0225 & -11.07 & 1.88 & 0.17 & 1.26 & 0.49 & -4.39 & 0.61 & 2.12\\
J0333.7+2916 & -10.87 & 1.97 & 0.6 & 1.34 & -2.31 & -4.72 & 0.81 & 1.96\\
J0333.9+6537 & -10.85 & 1.98 & 0.43 & 1.81 & -1.37 & -5.04 & 0.89 & 2.4\\
J0334.2$-$3725 & -10.57 & 2.03 & 0.64 & 2.0 & -2.14 & -4.89 & 0.96 & 2.75\\
J0334.2$-$4008 & -10.51 & 2.18 & 0.74 & 2.68 & -1.29 & -5.48 & 1.07 & 2.95\\
J0336.5$-$0348 & -11.84 & 1.63 & -0.21 & 0.86 & 0.42 & -3.96 & 0.38 & 1.47\\
J0338.1$-$2443 & -11.92 & 1.73 & -0.04 & 1.0 & 0.28 & -4.35 & 0.41 & 2.03\\
J0340.5$-$2118 & -10.97 & 2.26 & 0.23 & 1.62 & -1.01 & -4.71 & 0.98 & 2.65\\
J0348.6$-$1609 & -11.12 & 2.37 & 0.25 & 1.55 & -0.74 & -4.72 & 1.02 & 2.72\\
J0349.4$-$1159 & -11.41 & 1.76 & 0.04 & 1.1 & 0.9 & -4.71 & 0.47 & 1.69\\
J0352.9$-$3623 & -11.71 & 1.63 & 0.5 & 1.07 & 0.41 & -4.52 & 0.65 & 2.16\\
J0354.7+8009 & -11.45 & 2.27 & 0.26 & 2.44 & -1.26 & -5.1 & 1.02 & 2.82\\
J0357.0$-$4955 & -11.33 & 2.17 & 0.31 & 1.05 & -0.88 & -4.53 & 0.92 & 2.7\\
J0359.0$-$3053 & -11.66 & 1.93 & 0.15 & 1.25 & 0.34 & -4.42 & 0.45 & 2.36\\
J0402.0$-$2616 & -11.36 & 2.13 & 0.52 & 1.49 & -1.16 & -4.95 & 1.07 & 2.85\\
J0407.5+0741 & -11.0 & 2.31 & 0.01 & 1.51 & -1.29 & -4.87 & 0.99 & 3.07\\
J0409.8$-$0359 & -11.37 & 2.06 & 0.61 & 1.57 & -0.78 & -4.8 & 0.93 & 2.38\\
J0416.9+0105 & -11.14 & 1.88 & -0.66 & 1.36 & 0.84 & -4.25 & 0.68 & 1.98\\
J0422.3+1951 & -11.27 & 2.06 & -0.3 & 1.31 & -0.06 & -4.72 & 0.66 & 2.0\\
J0424.7+0036 & -10.71 & 2.21 & 0.3 & 1.7 & -1.11 & -4.92 & 0.97 & 2.59\\
J0424.9$-$5331 & -11.15 & 2.26 & 0.57 & 1.94 & -0.83 & -4.57 & 0.97 & 2.59\\
J0428.6$-$3756 & -9.67 & 2.1 & 1.12 & 3.54 & -2.37 & -6.77 & 1.09 & 3.05\\
J0429.3$-$3238 & -11.85 & 2.01 & 0.08 & 0.87 & 0.7 & -4.59 & 0.7 & 1.46\\
J0430.3$-$2507 & -11.37 & 2.18 & 0.09 & 0.96 & -1.33 & -4.53 & 0.83 & 2.16\\
J0433.6+2905 & -10.58 & 2.08 & 0.67 & 2.25 & -1.29 & -5.38 & 1.02 & 1.09\\
J0434.1$-$2014 & -11.4 & 2.27 & 0.33 & 1.41 & -0.73 & -4.71 & 0.99 & 2.58\\
J0438.9$-$4521 & -10.99 & 2.42 & 0.23 & 1.48 & -0.91 & -6.09 & 1.14 & 3.24\\
J0440.2$-$2458 & -11.58 & 1.63 & 0.36 & 0.92 & 0.24 & -4.7 & 0.41 & 2.12\\
J0440.8+2749 & -11.06 & 2.04 & 0.43 & 0.93 & -1.34 & -5.08 & 0.78 & 2.0\\
J0441.5+1505 & -11.43 & 2.03 & -0.82 & 0.81 & 0.78 & -4.84 & 0.62 & 1.71\\
J0448.6$-$1632 & -11.04 & 1.9 & 0.38 & 1.27 & -0.11 & -4.83 & 0.79 & 2.2\\
J0449.4$-$4350 & -9.94 & 1.86 & 0.84 & 2.53 & -0.81 & -4.99 & 0.83 & 2.39\\
J0502.5+1340 & -11.36 & 2.23 & 0.05 & 1.34 & -1.09 & -5.68 & 0.98 & 2.63\\
J0502.9+6533 & -11.84 & 1.73 & 0.11 & 0.27 & 0.89 & -4.54 & 0.43 & 1.75\\
J0503.5$-$1116 & -11.55 & 1.9 & 0.06 & 1.06 & 0.56 & -5.1 & 0.4 & 2.25\\
J0505.6+0415 & -11.2 & 1.94 & 0.18 & 0.99 & 0.03 & -4.66 & 0.59 & 2.02\\
J0506.0+6113 & -11.15 & 2.03 & -0.22 & 1.27 & -0.65 & -5.71 & 0.72 & 2.07\\
J0506.7$-$0857 & -11.38 & 2.19 & -0.46 & 1.26 & -0.87 & -5.02 & 0.84 & 2.39\\
J0506.9$-$5435 & -11.17 & 1.66 & 0.61 & 1.2 & 0.24 & -4.53 & 0.73 & 1.97\\
J0507.9+6737 & -10.62 & 1.58 & 0.54 & 1.75 & 0.08 & -5.02 & 0.7 & 2.17\\
J0509.4+0542 & -10.12 & 2.08 & 0.7 & 3.06 & -1.79 & -4.64 & 0.89 & 2.42\\
J0509.6+8425 & -11.71 & 2.82 & -4.0 & 0.97 & -0.36 & -3.73 & 1.15 & 2.66\\
J0509.6$-$0402 & -11.53 & 2.03 & -0.57 & 1.03 & 0.83 & -4.91 & 0.51 & 2.11\\
J0515.8+1527 & -10.81 & 1.94 & 0.47 & 1.61 & -1.69 & -5.4 & 0.93 & 2.33\\
J0516.4+7350 & -11.34 & 1.88 & 0.06 & 0.68 & -0.45 & -4.77 & 0.73 & 1.83\\
J0516.7$-$6207 & -10.69 & 2.18 & 0.53 & 2.32 & -0.48 & -5.29 & 1.07 & 2.93\\
J0521.7+2112 & -9.93 & 1.94 & 0.64 & 2.91 & -1.57 & -5.5 & 0.84 & 2.25\\
J0536.4$-$3343 & -10.99 & 1.77 & 0.49 & 1.28 & 0.01 & -4.63 & 0.7 & 2.05\\
J0537.7$-$5717 & -11.37 & 2.01 & 0.42 & 1.11 & -0.63 & -4.4 & 0.84 & 2.3\\
J0538.2$-$3910 & -11.7 & 1.96 & -0.1 & 1.49 & -0.15 & -4.66 & 0.58 & 2.07\\
J0538.8$-$4405 & -9.78 & 2.11 & 1.02 & 3.99 & -1.56 & -5.65 & 1.08 & 2.92\\
J0540.5+5823 & -11.17 & 1.94 & -0.76 & 1.19 & 0.25 & -4.72 & 0.67 & 2.1\\
J0543.9$-$5531 & -10.73 & 1.76 & 0.59 & 1.75 & 0.03 & -4.95 & 0.71 & 2.05\\
J0550.5$-$3216 & -11.41 & 1.89 & -2.56 & 0.95 & 1.17 & -3.63 & 0.26 & 1.66\\
J0553.5$-$2034 & -11.23 & 1.94 & 0.54 & 1.29 & -0.59 & -4.72 & 0.85 & 2.1\\
J0558.0$-$3837 & -11.13 & 1.91 & 0.32 & 1.15 & 0.32 & -4.55 & 0.67 & 2.09\\
J0558.8$-$7459 & -11.21 & 2.05 & 0.33 & 1.3 & -1.21 & -4.53 & 0.98 & 2.56\\
J0601.0+3838 & -11.07 & 2.01 & 0.19 & 0.96 & -1.8 & -4.72 & 0.97 & 2.42\\
J0607.2$-$2518 & -11.7 & 1.95 & 0.4 & 1.08 & 0.32 & -4.43 & 0.45 & 2.33\\
J0607.4+4739 & -10.55 & 2.04 & 0.71 & 2.01 & -1.51 & -5.1 & 0.93 & 2.54\\
J0609.2$-$0247 & -11.09 & 1.88 & 0.62 & 1.01 & -1.07 & -4.72 & 0.84 & 2.28\\
J0610.1$-$1848 & -11.23 & 2.34 & 0.29 & 1.46 & -0.85 & -4.84 & 1.05 & 2.8\\
J0612.8+4122 & -10.4 & 1.99 & 0.93 & 1.92 & -1.86 & -5.22 & 1.0 & 2.51\\
J0615.3$-$3117 & -11.44 & 2.12 & -0.66 & 1.34 & -1.02 & -4.2 & 0.89 & 2.06\\
J0617.2+5701 & -10.89 & 2.09 & 0.42 & 1.62 & -1.28 & -5.03 & 0.97 & 2.56\\
J0617.7$-$1715 & -11.11 & 1.93 & 0.56 & 1.17 & -1.51 & -4.35 & 0.29 & 1.64\\
J0621.7$-$3411 & -11.78 & 2.07 & -0.03 & 0.86 & 0.38 & -4.94 & 0.6 & 2.14\\
J0621.8+1746 & -11.58 & 1.89 & -0.09 & 1.21 & 0.06 & -4.72 & 0.46 & 2.3\\
J0623.9$-$5259 & -11.69 & 2.07 & -0.41 & 0.93 & -0.35 & -4.95 & 0.53 & 1.76\\
J0625.3+4439 & -11.05 & 2.09 & 0.27 & 1.44 & -0.54 & -4.51 & 0.96 & 2.52\\
J0629.3$-$1959 & -10.7 & 2.23 & 0.55 & 2.57 & -1.72 & -5.58 & 1.24 & 3.01\\
J0630.9$-$2406 & -10.32 & 1.81 & 0.89 & 2.07 & -1.28 & -4.93 & 0.86 & 2.28\\
J0648.7+1516 & -10.79 & 1.71 & -0.08 & 1.47 & -0.06 & -4.88 & 0.62 & 2.03\\
J0650.7+2503 & -10.33 & 1.74 & 0.53 & 2.44 & -0.21 & -4.82 & 0.73 & 1.98\\
J0654.7+4246 & -11.44 & 2.01 & 0.0 & 1.27 & -0.67 & -4.2 & 0.55 & 2.14\\
J0656.3+4235 & -11.6 & 1.99 & 0.06 & 1.12 & 0.07 & -4.0 & 0.16 & 1.48\\
J0656.3$-$2404 & -11.75 & 2.07 & -1.33 & 0.88 & -0.86 & -4.89 & 0.45 & 1.76\\
J0700.5$-$6610 & -10.37 & 2.08 & 0.81 & 2.42 & -1.63 & -4.83 & 0.92 & 2.39\\
J0706.5+3744 & -10.92 & 1.88 & 0.5 & 0.88 & -0.99 & -4.72 & 0.85 & 2.12\\
J0706.8+7742 & -11.04 & 2.04 & 0.71 & 2.24 & -1.37 & -4.72 & 0.88 & 2.45\\
J0709.1+2241 & -10.98 & 2.06 & 0.28 & 1.96 & -0.84 & -4.72 & 0.81 & 2.09\\
J0710.4+5908 & -11.17 & 1.69 & 0.36 & 1.44 & 0.64 & -4.27 & 0.5 & 1.89\\
J0710.9+4733 & -11.29 & 2.67 & 0.42 & 1.79 & -0.54 & -4.83 & 0.2 & 1.98\\
J0712.7+5033 & -10.9 & 2.2 & -0.14 & 2.03 & -1.4 & -5.4 & 1.06 & 2.79\\
J0718.6$-$4319 & -10.69 & 1.93 & 0.75 & 1.18 & -1.4 & -4.98 & 0.86 & 2.25\\
J0721.9+7120 & -9.67 & 2.08 & 0.96 & 3.44 & -1.64 & -4.84 & 1.0 & 2.27\\
J0723.0$-$0732 & -11.25 & 2.12 & -0.09 & 1.02 & 0.1 & -4.71 & 0.72 & 2.14\\
J0723.4+5841 & -12.12 & 1.62 & 0.31 & 1.0 & 0.27 & -4.72 & 0.43 & 1.66\\
J0727.1+3734 & -12.05 & 1.83 & 0.29 & 0.95 & -0.26 & -4.47 & 0.36 & 1.86\\
J0730.4+3308 & -11.41 & 1.95 & 0.3 & 0.77 & -0.1 & -4.38 & 0.84 & 2.5\\
J0731.9+2805 & -11.81 & 2.02 & 0.03 & 1.0 & 0.56 & -4.07 & 0.51 & 1.81\\
J0738.1+1742 & -10.23 & 2.03 & 0.78 & 2.15 & -1.44 & -5.1 & 0.94 & 2.52\\
J0740.9+3203 & -11.59 & 2.44 & -1.17 & 0.65 & -0.87 & -4.64 & 0.4 & 1.5\\
J0744.1+7434 & -11.31 & 1.91 & -4.0 & 1.04 & 0.45 & -4.28 & 0.63 & 1.92\\
J0747.5+0905 & -11.5 & 2.03 & -0.09 & 0.56 & 0.21 & -4.81 & 0.48 & 1.87\\
J0749.2+2314 & -11.74 & 1.94 & -0.91 & 0.73 & -0.52 & -4.42 & 0.37 & 1.56\\
J0749.7+7450 & -11.7 & 2.09 & -0.42 & 1.14 & 0.72 & -4.7 & 0.6 & 1.96\\
J0753.0+5353 & -10.88 & 2.14 & 0.37 & 1.16 & -1.16 & -5.09 & 1.08 & 2.73\\
J0754.7+4823 & -10.86 & 2.1 & 0.66 & 1.97 & -1.11 & -5.0 & 1.05 & 2.76\\
J0757.1+0956 & -10.75 & 2.15 & 0.14 & 1.47 & -0.84 & -4.09 & 1.1 & 2.64\\
J0801.1+6444 & -11.67 & 2.06 & -0.23 & 1.5 & -0.17 & -4.68 & 0.39 & 1.31\\
J0805.4+7534 & -10.81 & 1.85 & 0.32 & 1.48 & -0.29 & -3.79 & 0.53 & 2.16\\
J0806.5+5930 & -11.51 & 2.0 & -0.2 & 1.28 & 0.2 & -4.02 & 0.68 & 2.12\\
J0807.1$-$0541 & -10.9 & 2.18 & 0.55 & 2.07 & -1.26 & -5.74 & 0.93 & 2.63\\
J0809.6+3455 & -11.55 & 1.8 & -1.32 & 1.19 & 0.5 & -4.26 & 0.3 & 1.84\\
J0809.8+5218 & -10.37 & 1.88 & 0.49 & 2.52 & -0.38 & -4.71 & 0.72 & 1.87\\
J0811.0$-$7529 & -10.64 & 1.93 & 0.68 & 1.37 & -1.39 & -5.19 & 0.83 & 2.34\\
J0811.4+0146 & -10.46 & 2.09 & 0.74 & 2.68 & -1.8 & -5.26 & 1.05 & 2.25\\
J0812.8+6507 & -11.56 & 2.07 & -0.58 & 0.94 & 0.06 & -4.72 & 0.56 & 1.5\\
J0812.9+5555 & -11.72 & 2.18 & -0.14 & 1.25 & -0.1 & -4.56 & 0.71 & 2.04\\
J0814.2$-$1013 & -10.95 & 2.11 & 0.26 & 1.4 & -0.28 & -4.7 & 0.85 & 2.55\\
J0814.6+6430 & -10.71 & 2.24 & 0.35 & 1.97 & -1.49 & -5.09 & 0.91 & 2.7\\
J0816.3+5739 & -10.87 & 2.09 & 0.45 & 1.56 & -0.61 & -4.92 & 0.85 & 2.39\\
J0816.4$-$1311 & -10.69 & 1.85 & 0.52 & 1.93 & -0.03 & -4.95 & 0.76 & 2.06\\
J0817.8+3243 & -11.59 & 2.04 & 0.31 & 0.74 & -0.4 & -4.73 & 0.73 & 2.64\\
J0818.2+4222 & -10.3 & 2.11 & 0.94 & 2.43 & -1.86 & -5.82 & 1.08 & 2.97\\
J0818.4+2816 & -11.58 & 2.06 & 0.19 & 1.31 & -0.97 & -4.36 & 0.7 & 2.12\\
J0819.4$-$0756 & -11.6 & 1.85 & -0.13 & 0.4 & 0.09 & -4.64 & 0.53 & 2.11\\
J0820.9+2353 & -11.56 & 2.19 & -0.8 & 1.15 & -0.29 & -4.6 & 0.63 & 2.09\\
J0820.9$-$1258 & -11.5 & 2.23 & -0.16 & 0.76 & -0.18 & -3.34 & 1.06 & 2.83\\
J0823.3+2224 & -11.48 & 2.34 & 0.12 & 1.06 & -0.95 & -5.18 & 1.05 & 2.74\\
J0825.8+0309 & -11.09 & 2.2 & -0.27 & 0.74 & -0.37 & -4.64 & 0.99 & 3.31\\
J0825.9$-$2230 & -10.37 & 2.01 & 0.78 & 2.37 & -1.17 & -4.95 & 0.95 & 2.61\\
J0828.3+4152 & -11.99 & 1.89 & -0.23 & 0.72 & 0.38 & -4.33 & 0.4 & 0.96\\
J0829.0+1755 & -11.48 & 2.1 & 0.21 & 1.06 & 0.0 & -2.92 & 0.35 & 1.89\\
J0831.8+0429 & -10.5 & 2.27 & 0.73 & 2.63 & -1.38 & -4.9 & 0.99 & 2.55\\
J0832.4+4912 & -11.4 & 2.38 & -1.64 & 0.65 & -1.08 & -5.29 & 1.03 & 2.76\\
J0837.3+1458 & -11.8 & 1.85 & 0.14 & 0.79 & 1.2 & -3.81 & 0.39 & 1.62\\
J0839.4+1803 & -11.46 & 2.18 & -0.56 & 1.29 & -0.71 & -4.31 & 0.87 & 2.57\\
J0841.3$-$3554 & -10.87 & 1.82 & 0.8 & 1.57 & -0.23 & -4.72 & 0.8 & 2.3\\
J0842.5+0251 & -11.79 & 2.03 & -0.1 & 1.1 & -0.3 & -4.76 & 0.34 & 2.12\\
J0844.2+5312 & -11.06 & 2.03 & 0.23 & 1.7 & -1.4 & -5.17 & 0.88 & 2.53\\
J0847.2+1134 & -11.26 & 1.72 & 0.2 & 1.24 & 0.64 & -4.34 & 0.58 & 2.04\\
J0847.9$-$0702 & -11.31 & 2.24 & -0.51 & 1.07 & -0.02 & -4.09 & 1.02 & 2.95\\
J0850.5+3455 & -11.43 & 2.01 & -0.47 & 1.16 & -0.42 & -4.55 & 0.38 & 1.72\\
J0854.0+2753 & -12.16 & 1.48 & 0.29 & 1.08 & -0.04 & -4.7 & 0.42 & 2.26\\
J0854.3+4408 & -11.64 & 1.8 & 0.52 & 1.18 & 0.23 & -4.05 & 0.62 & 2.06\\
J0854.8+2006 & -10.24 & 2.22 & 0.69 & 2.89 & -1.17 & -4.77 & 1.05 & 2.6\\
J0856.6$-$1105 & -10.65 & 2.05 & 0.64 & 1.61 & -1.46 & -5.1 & 0.98 & 2.85\\
J0859.4+6218 & -11.62 & 2.29 & -1.26 & 1.33 & -0.23 & -4.72 & 0.74 & 1.85\\
J0902.4+2051 & -10.82 & 2.15 & 0.35 & 1.89 & -1.33 & -4.69 & 0.89 & 2.44\\
J0905.6+1358 & -10.99 & 1.79 & 0.64 & 1.46 & -0.99 & -4.57 & 0.84 & 2.48\\
J0906.3$-$0905 & -11.27 & 2.11 & 0.29 & 1.9 & -0.97 & -4.52 & 1.06 & 2.34\\
J0908.9+2311 & -11.23 & 1.82 & 0.4 & 1.21 & -0.75 & -4.42 & 0.74 & 2.27\\
J0909.7+3104 & -11.86 & 1.95 & -0.15 & 0.8 & 0.76 & -4.17 & 0.44 & 1.82\\
J0910.6+3329 & -10.8 & 1.95 & 0.38 & 1.31 & -0.76 & -4.33 & 0.86 & 2.34\\
J0912.2+2800 & -11.87 & 1.68 & 0.39 & 1.18 & -0.02 & -4.54 & 0.76 & 2.49\\
J0912.9$-$2102 & -10.94 & 1.87 & -0.03 & 1.17 & 0.37 & -4.82 & 0.6 & 2.13\\
J0915.9+2933 & -10.7 & 1.89 & 0.69 & 1.38 & -0.16 & -4.69 & 0.73 & 2.28\\
J0916.7+5238 & -11.82 & 1.84 & 0.27 & 1.01 & 0.75 & -4.26 & 0.45 & 1.55\\
J0921.7+2336 & -11.39 & 2.06 & -0.12 & 1.32 & -1.06 & -4.83 & 0.8 & 2.57\\
J0924.0+0534 & -11.71 & 2.06 & -1.27 & 0.98 & 0.42 & -4.59 & 0.54 & 2.46\\
J0925.7+5959 & -11.73 & 1.96 & -0.03 & 1.11 & -0.16 & -4.81 & 0.77 & 1.71\\
J0928.5+4048 & -11.67 & 2.08 & 0.16 & 1.04 & -0.6 & -4.64 & 0.79 & 1.41\\
J0929.3+5014 & -10.9 & 2.13 & 0.27 & 1.84 & -1.0 & -4.66 & 0.98 & 2.9\\
J0930.3+8612 & -11.03 & 2.22 & 0.48 & 1.9 & -1.48 & -5.57 & 1.01 & 2.46\\
J0930.5+4951 & -11.64 & 1.82 & -0.31 & 1.19 & 1.2 & -4.5 & 0.54 & 1.38\\
J0930.7+3502 & -11.81 & 2.2 & -0.04 & 0.87 & -0.17 & -5.17 & 1.0 & 3.0\\
J0932.7+1041 & -11.7 & 1.95 & 0.32 & 0.99 & -0.22 & -4.59 & 0.53 & 2.37\\
J0934.5$-$1720 & -11.68 & 1.94 & -0.11 & 0.91 & 0.51 & -4.4 & 0.45 & 2.14\\
J0940.4+6148 & -11.56 & 1.83 & 0.1 & 1.27 & 0.01 & -4.76 & 0.48 & 1.92\\
J0942.3+2842 & -11.84 & 1.9 & -0.36 & 1.16 & -0.52 & -5.07 & 0.64 & 1.97\\
J0944.2+5557 & -11.92 & 2.24 & 0.4 & 0.49 & -1.44 & -4.97 & 0.54 & 2.39\\
J0945.7+5759 & -11.62 & 2.09 & 0.49 & 1.6 & -0.81 & -4.43 & 0.75 & 2.42\\
J0946.0+4735 & -11.96 & 2.14 & -0.2 & 0.53 & -0.66 & -4.9 & 0.76 & 2.3\\
J0946.2+0104 & -11.6 & 1.89 & 0.23 & 1.01 & 0.2 & -5.31 & 0.3 & 2.24\\
J0950.2+4553 & -11.34 & 1.99 & 0.06 & 1.04 & -1.24 & -5.1 & 0.9 & 2.69\\
J0952.1+3932 & -11.92 & 1.72 & 0.27 & 0.55 & 0.31 & -5.01 & 0.32 & 3.81\\
J0952.2+7503 & -11.94 & 1.49 & 0.37 & 1.1 & 0.67 & -4.86 & 0.35 & 1.34\\
J0953.0$-$0840 & -10.59 & 1.89 & 0.58 & 1.6 & -0.8 & -4.92 & 0.84 & 2.51\\
J0954.2+4913 & -11.6 & 1.59 & 0.58 & 0.82 & 0.06 & -4.88 & 0.64 & 2.13\\
J0955.1+3551 & -12.0 & 1.89 & -2.0 & 0.78 & 0.26 & -4.99 & 0.5 & 2.33\\
J0958.0$-$0319 & -11.99 & 1.64 & 0.26 & 1.09 & 0.42 & -4.44 & 0.56 & 1.7\\
J0958.7+6534 & -10.43 & 2.22 & 0.56 & 3.33 & -1.51 & -5.21 & 1.03 & 3.18\\
J0959.4+2120 & -11.58 & 2.18 & -0.6 & 1.16 & 0.53 & -4.22 & 0.65 & 2.01\\
J1001.1+2911 & -11.07 & 2.27 & 0.12 & 2.33 & -1.27 & -5.11 & 1.08 & 2.23\\
J1002.5+2215 & -11.53 & 1.91 & -0.04 & 0.46 & -0.49 & -4.82 & 0.61 & 1.72\\
J1006.5+6440 & -11.8 & 1.87 & -0.52 & 0.87 & -0.07 & -4.64 & 0.71 & 2.29\\
J1007.0+3455 & -11.55 & 1.82 & 0.34 & 1.0 & -0.0 & -4.9 & 0.84 & 2.18\\
J1008.0+0620 & -10.93 & 2.19 & 0.27 & 1.92 & -1.05 & -5.05 & 0.99 & 2.74\\
J1010.2$-$3119 & -11.11 & 1.76 & -0.38 & 1.58 & 0.46 & -4.54 & 0.51 & 1.66\\
J1012.3+0629 & -11.06 & 2.09 & 0.45 & 1.32 & -1.1 & -4.74 & 0.96 & 2.68\\
J1015.0+4926 & -10.05 & 1.84 & 0.7 & 2.43 & -0.49 & -5.25 & 0.81 & 2.32\\
J1018.8+5913 & -11.55 & 2.07 & 0.33 & 1.06 & -1.11 & -4.45 & 0.73 & 2.48\\
J1021.1+1626 & -11.9 & 1.93 & -0.32 & 0.95 & 1.07 & -4.31 & 0.71 & 2.13\\
J1022.7$-$0112 & -11.12 & 1.95 & 0.19 & 1.08 & 0.19 & -4.78 & 0.65 & 2.12\\
J1023.8+3002 & -11.8 & 1.86 & -0.33 & 1.22 & 0.0 & -4.55 & 0.65 & 1.88\\
J1023.8$-$4335 & -10.92 & 1.77 & 0.69 & 1.56 & 0.39 & -4.43 & 0.73 & 2.01\\
J1024.8+2332 & -11.42 & 2.44 & -0.25 & 1.2 & -0.88 & -4.39 & 0.98 & 2.77\\
J1026.9+0608 & -11.73 & 1.69 & -0.06 & 0.81 & -0.19 & -4.84 & 0.5 & 2.27\\
J1026.9$-$1749 & -10.85 & 1.95 & 0.27 & 2.02 & -0.48 & -4.63 & 0.65 & 2.01\\
J1027.0$-$8542 & -11.0 & 1.87 & 0.51 & 0.37 & -1.24 & -4.5 & 0.89 & 2.4\\
J1027.6+6317 & -11.39 & 1.96 & 0.26 & 0.95 & -0.41 & -4.95 & 0.82 & 2.28\\
J1031.1+7442 & -11.22 & 2.16 & 0.19 & 1.52 & -0.41 & -4.5 & 0.79 & 2.56\\
J1031.3+5053 & -10.92 & 1.74 & 0.44 & 1.11 & 0.8 & -4.71 & 0.63 & 1.91\\
J1033.5+4221 & -12.09 & 1.76 & 0.05 & 1.12 & -0.14 & -4.21 & 0.37 & 1.88\\
J1037.7+5711 & -10.46 & 1.88 & 0.82 & 2.19 & -1.04 & -5.0 & 0.89 & 2.18\\
J1041.7+3902 & -11.79 & 1.85 & 0.3 & 1.19 & 0.03 & -4.56 & 0.45 & 1.7\\
J1046.8$-$2534 & -11.56 & 1.74 & 0.32 & 0.99 & 0.18 & -4.68 & 0.48 & 2.0\\
J1049.7+5011 & -11.7 & 2.25 & 0.25 & 1.3 & -0.17 & -5.08 & 0.36 & 1.93\\
J1051.4+3942 & -11.65 & 1.73 & 0.28 & 1.26 & 0.49 & -4.7 & 0.52 & 2.26\\
J1051.9+0103 & -11.58 & 1.93 & 0.23 & 1.2 & -1.13 & -4.98 & 0.76 & 1.85\\
J1053.7+4930 & -11.3 & 1.92 & 0.05 & 1.26 & -0.45 & -4.64 & 0.43 & 1.86\\
J1054.5+2211 & -10.88 & 2.14 & 0.29 & 1.55 & -1.19 & -4.84 & 0.78 & 2.13\\
J1055.5$-$0125 & -11.41 & 1.93 & -0.56 & 0.99 & -0.4 & -4.84 & 0.7 & 2.4\\
J1057.8$-$2754 & -11.28 & 1.91 & 0.23 & 1.26 & -0.1 & -4.68 & 0.49 & 1.94\\
J1058.4+0133 & -10.21 & 2.23 & 0.71 & 2.58 & -1.42 & -5.95 & 1.1 & 2.72\\
J1058.6+2817 & -11.29 & 2.23 & -0.22 & 1.65 & -0.97 & -5.0 & 1.01 & 2.73\\
J1058.6+5627 & -10.5 & 1.94 & 0.6 & 2.24 & -0.67 & -4.87 & 0.79 & 2.31\\
J1058.6$-$8003 & -10.78 & 2.26 & 0.8 & 2.69 & -1.25 & -5.37 & 1.07 & 3.18\\
J1059.2$-$1134 & -10.5 & 2.16 & 0.59 & 2.08 & -1.3 & -5.34 & 0.96 & 2.67\\
J1100.3+4020 & -11.39 & 1.85 & 0.42 & 1.05 & 0.46 & -4.36 & 0.74 & 2.0\\
J1101.4+4108 & -11.5 & 1.79 & 0.39 & 1.17 & -0.48 & -4.92 & 0.72 & 1.93\\
J1103.6$-$2329 & -11.26 & 1.77 & -0.17 & 1.1 & 0.92 & -4.2 & 0.55 & 1.87\\
J1103.9$-$5357 & -10.51 & 2.16 & 0.78 & 2.74 & -1.71 & -5.49 & 1.01 & 2.82\\
J1104.4+3812 & -9.37 & 1.78 & 0.55 & 3.13 & -0.03 & -4.63 & 0.65 & 1.76\\
J1107.8+1501 & -11.18 & 1.95 & 0.42 & 0.93 & 0.15 & -4.94 & 0.67 & 1.87\\
J1110.2+7135 & -11.48 & 1.91 & 0.29 & 1.13 & -0.22 & -4.56 & 0.82 & 2.33\\
J1110.5$-$1836 & -11.27 & 1.95 & 0.43 & 1.55 & -1.31 & -5.21 & 0.91 & 2.66\\
J1111.0+3542 & -11.86 & 2.0 & 0.39 & 1.02 & -0.25 & -4.62 & 0.8 & 2.67\\
J1112.4+1751 & -11.73 & 2.3 & -0.01 & 0.82 & 0.24 & -4.53 & 0.63 & 1.53\\
J1117.0+2013 & -10.85 & 1.96 & -0.18 & 2.14 & 0.71 & -4.07 & 0.61 & 2.0\\
J1117.6+2550 & -11.49 & 2.23 & -1.54 & 1.05 & -0.39 & -4.06 & 0.7 & 1.74\\
J1118.0+5356 & -11.08 & 1.9 & 0.53 & 1.11 & -0.92 & -4.85 & 0.78 & 2.13\\
J1119.6$-$3047 & -11.89 & 1.73 & -0.25 & 1.04 & 0.42 & -4.75 & 0.4 & 2.66\\
J1120.8+4212 & -10.75 & 1.62 & 0.6 & 0.95 & -0.02 & -4.93 & 0.72 & 1.99\\
J1123.8+7230 & -11.99 & 1.66 & 0.26 & 0.57 & 0.89 & -4.37 & 0.55 & 2.13\\
J1124.0+2045 & -11.73 & 1.98 & 0.09 & 1.06 & -0.4 & -4.67 & 0.87 & 2.4\\
J1124.9+4934 & -11.29 & 1.75 & 0.62 & 1.58 & -0.14 & -5.0 & 0.66 & 2.1\\
J1125.5$-$3557 & -11.23 & 2.01 & -0.34 & 1.64 & -1.05 & -4.55 & 0.88 & 2.21\\
J1125.9$-$0742 & -11.51 & 2.11 & -0.42 & 0.62 & 0.25 & -4.93 & 0.59 & 1.79\\
J1131.4+5809 & -11.5 & 2.07 & 0.09 & 1.25 & -0.9 & -4.09 & 0.82 & 2.36\\
J1132.7+0034 & -10.6 & 2.14 & 0.37 & 1.4 & -1.76 & -5.47 & 0.93 & 2.56\\
J1134.8$-$1729 & -11.87 & 1.66 & 0.33 & 0.72 & 0.44 & -4.61 & 0.38 & 2.64\\
J1136.4+6736 & -11.2 & 1.75 & 0.2 & 1.44 & 0.71 & -4.62 & 0.44 & 2.04\\
J1136.4+7009 & -10.88 & 1.81 & 0.07 & 1.45 & 0.76 & -3.76 & 0.39 & 2.02\\
J1136.8+2550 & -11.59 & 1.94 & -0.92 & 1.11 & -0.4 & -4.24 & 0.37 & 2.5\\
J1137.9$-$1708 & -11.55 & 1.71 & 0.49 & 1.26 & 0.22 & -4.77 & 0.41 & 2.48\\
J1140.5+1528 & -11.72 & 1.76 & -0.14 & 0.91 & 0.74 & -4.21 & 0.51 & 2.15\\
J1143.1+6122 & -11.46 & 2.04 & 0.68 & 1.9 & -0.99 & -4.63 & 0.83 & 2.37\\
J1147.0$-$3812 & -10.62 & 2.23 & 0.5 & 2.03 & -1.08 & -4.7 & 1.12 & 2.92\\
J1149.4+2441 & -11.7 & 1.96 & 0.18 & 0.71 & 0.78 & -4.48 & 0.57 & 1.88\\
J1150.4+2418 & -10.8 & 2.23 & 0.5 & 1.43 & -1.39 & -4.34 & 1.01 & 2.7\\
J1150.6+4154 & -10.73 & 1.8 & 0.79 & 1.81 & -0.61 & -4.97 & 0.79 & 2.32\\
J1151.5+5859 & -11.13 & 1.88 & 0.52 & 1.14 & -0.62 & -4.14 & 0.8 & 2.21\\
J1153.7+3822 & -11.91 & 1.93 & -0.25 & 0.98 & -0.16 & -4.52 & 0.71 & 2.39\\
J1154.0$-$0010 & -11.34 & 1.81 & 0.32 & 1.29 & 0.08 & -4.94 & 0.59 & 1.56\\
J1202.4+4442 & -11.77 & 2.6 & -0.28 & 0.99 & -0.48 & -4.36 & 0.68 & 2.33\\
J1202.5+3852 & -11.47 & 2.45 & -0.12 & 1.12 & -0.81 & -4.92 & 0.9 & 2.6\\
J1203.1+6031 & -11.07 & 2.12 & 0.31 & 1.37 & -0.72 & -4.19 & 0.65 & 2.49\\
J1204.0+1146 & -11.49 & 1.89 & 0.33 & 1.09 & -0.09 & -4.57 & 0.55 & 1.75\\
J1204.2$-$0709 & -11.04 & 1.89 & 0.48 & 1.5 & -0.62 & -5.0 & 0.59 & 2.03\\
J1208.4+6121 & -11.76 & 2.07 & -0.28 & 1.36 & -0.32 & -4.48 & 0.61 & 2.0\\
J1209.4+4118 & -11.19 & 1.93 & 0.4 & 1.16 & -0.63 & -4.78 & 0.93 & 2.56\\
J1211.6+3901 & -11.88 & 2.05 & -0.43 & 1.17 & -0.46 & -4.96 & 0.26 & 2.8\\
J1212.0+2242 & -11.77 & 2.02 & -0.71 & 0.87 & 0.73 & -4.54 & 0.48 & 2.1\\
J1213.0+5129 & -11.47 & 2.11 & -0.46 & 1.03 & -0.2 & -4.81 & 0.69 & 2.25\\
J1213.3$-$2618 & -11.47 & 1.81 & 0.42 & 1.19 & 0.39 & -4.97 & 0.57 & 1.91\\
J1215.1+0731 & -11.56 & 1.72 & -0.61 & 1.04 & 0.41 & -3.68 & 0.42 & 1.8\\
J1216.1+0930 & -11.46 & 2.06 & -0.15 & 0.86 & -0.19 & -2.66 & 0.31 & 1.78\\
J1216.1$-$0242 & -11.78 & 1.94 & 0.03 & 1.05 & 0.18 & -3.96 & 0.62 & 2.03\\
J1217.9+3007 & -10.0 & 1.93 & 0.76 & 2.8 & -0.26 & -5.08 & 0.83 & 2.24\\
J1219.7$-$0313 & -11.27 & 1.94 & 0.16 & 1.26 & -0.15 & -4.75 & 0.64 & 1.97\\
J1220.1+3432 & -11.24 & 2.11 & 0.23 & 1.4 & -0.94 & -4.44 & 0.88 & 2.48\\
J1221.3+3010 & -10.36 & 1.71 & 0.45 & 1.78 & -0.09 & -4.82 & 0.66 & 1.92\\
J1221.5+2814 & -10.43 & 2.15 & 0.36 & 2.49 & -1.11 & -4.85 & 0.87 & 2.31\\
J1223.8+8039 & -11.03 & 2.27 & 0.67 & 1.42 & -1.35 & -5.41 & 1.1 & 2.78\\
J1224.1+2239 & -11.89 & 1.85 & 0.29 & 0.79 & -0.33 & -4.55 & 0.65 & 2.48\\
J1224.4+2436 & -10.85 & 1.93 & 0.28 & 2.25 & -0.62 & -4.94 & 0.73 & 2.08\\
J1226.7+0637 & -11.63 & 1.74 & 0.27 & 1.31 & -0.05 & -4.1 & 0.64 & 1.75\\
J1230.2+2517 & -10.44 & 2.09 & 0.7 & 3.24 & -0.88 & -4.2 & 0.96 & 2.4\\
J1231.5+1421 & -11.44 & 1.88 & -0.22 & 1.12 & 0.06 & -4.48 & 0.68 & 2.23\\
J1231.6+6415 & -11.52 & 1.91 & -0.02 & 0.95 & 0.25 & -4.37 & 0.39 & 1.74\\
J1231.7+2847 & -10.68 & 2.0 & 0.48 & 2.37 & -0.8 & -5.11 & 0.83 & 2.22\\
J1233.6+5027 & -11.61 & 2.46 & 0.22 & 0.96 & -0.97 & -4.37 & 0.72 & 2.22\\
J1236.3+3858 & -11.63 & 1.99 & -0.8 & 1.2 & -0.54 & -4.67 & 0.56 & 2.11\\
J1237.8+6256 & -12.0 & 1.89 & -0.25 & 1.26 & 0.7 & -4.14 & 0.55 & 1.8\\
J1238.3$-$1959 & -11.14 & 2.15 & 0.2 & 1.59 & -0.96 & -4.88 & 0.9 & 2.46\\
J1239.4+0728 & -11.39 & 2.23 & 0.02 & 1.09 & -0.63 & -5.49 & 1.09 & 3.01\\
J1241.5+3439 & -11.79 & 1.92 & -1.23 & 1.22 & 0.26 & -4.93 & 0.5 & 2.36\\
J1241.8$-$1456 & -11.35 & 1.87 & 0.41 & 1.15 & 0.62 & -4.65 & 0.72 & 2.11\\
J1241.9+0636 & -11.89 & 1.85 & 0.4 & 1.22 & 0.22 & -4.36 & 0.64 & 2.01\\
J1243.2+3627 & -10.59 & 1.77 & 0.69 & 1.11 & -0.07 & -5.09 & 0.78 & 2.25\\
J1244.5+1616 & -11.56 & 2.17 & -0.69 & 0.87 & -0.31 & -4.96 & 0.28 & 1.94\\
J1245.1+5709 & -11.4 & 2.13 & 0.32 & 1.34 & -0.75 & -4.63 & 0.9 & 2.56\\
J1245.8+0232 & -11.65 & 2.25 & 0.62 & 1.26 & -1.01 & -4.92 & 0.84 & 2.12\\
J1247.0+4421 & -11.47 & 1.82 & 0.42 & 1.23 & 0.12 & -4.98 & 0.52 & 1.7\\
J1248.3+5820 & -10.29 & 1.9 & 0.74 & 1.97 & -0.77 & -4.86 & 0.87 & 2.32\\
J1248.7+5127 & -11.68 & 2.07 & -0.71 & 1.14 & -0.47 & -4.35 & 0.9 & 2.39\\
J1249.8+3707 & -11.38 & 1.78 & 0.21 & 1.55 & -0.86 & -4.98 & 0.84 & 2.28\\
J1251.2+1039 & -11.63 & 2.13 & 0.05 & 1.33 & -0.08 & -4.3 & 0.76 & 2.27\\
J1253.2+5301 & -10.47 & 2.04 & 0.84 & 2.06 & -1.76 & -5.37 & 0.91 & 2.46\\
J1253.5$-$3934 & -11.86 & 1.66 & 0.46 & 1.22 & 1.05 & -4.1 & 0.42 & 1.47\\
J1253.8+0327 & -11.06 & 1.99 & 0.36 & 1.24 & -0.38 & -4.34 & 0.21 & 1.5\\
J1253.8+6242 & -11.34 & 1.99 & 0.07 & 1.67 & -0.82 & -5.11 & 0.85 & 2.4\\
J1256.2$-$1146 & -11.05 & 1.92 & -0.18 & 1.0 & -0.74 & -4.27 & 0.34 & 1.86\\
J1257.2+3646 & -11.24 & 2.03 & 0.43 & 1.63 & -0.76 & -4.74 & 0.78 & 2.41\\
J1257.6+2413 & -12.07 & 1.65 & -0.21 & 0.75 & 1.27 & -2.93 & 0.34 & 1.22\\
J1258.7$-$0452 & -11.66 & 1.78 & 0.24 & 1.22 & 0.65 & -5.34 & 0.52 & 2.04\\
J1301.6+4056 & -11.8 & 1.93 & 0.15 & 1.23 & 0.17 & -4.33 & 0.68 & 2.06\\
J1302.8+5748 & -11.44 & 2.27 & -0.42 & 1.54 & -0.88 & -5.3 & 1.07 & 2.79\\
J1304.3$-$4353 & -10.63 & 1.89 & 0.67 & 2.01 & -0.68 & -4.49 & 0.86 & 2.34\\
J1307.6$-$4259 & -10.71 & 1.94 & 0.35 & 1.36 & -0.58 & -4.5 & 0.73 & 2.1\\
J1309.4+4305 & -10.82 & 1.9 & 0.66 & 1.49 & -1.24 & -4.87 & 0.89 & 2.41\\
J1309.7+1153 & -11.2 & 2.19 & 0.22 & 0.84 & -0.78 & -4.95 & 1.07 & 2.73\\
J1310.2$-$1158 & -11.32 & 2.04 & -0.17 & 0.83 & -0.26 & -4.12 & 0.48 & 1.82\\
J1311.0+0034 & -11.36 & 2.1 & -2.0 & 1.04 & -0.33 & -4.69 & 0.79 & 2.27\\
J1311.8+3954 & -11.96 & 1.94 & -0.06 & 0.79 & -0.66 & -4.88 & 0.75 & 2.27\\
J1314.7+2348 & -10.96 & 2.04 & 0.64 & 1.55 & -0.66 & -4.51 & 0.86 & 2.46\\
J1315.0$-$4236 & -11.36 & 1.69 & 0.15 & 0.91 & 0.65 & -4.12 & 0.31 & 1.39\\
J1319.5+1404 & -11.65 & 2.0 & 0.35 & 1.17 & 0.73 & -4.33 & 0.6 & 1.91\\
J1322.9+0437 & -11.7 & 1.92 & 0.41 & 1.18 & 0.44 & -4.66 & 0.52 & 1.73\\
J1323.9+1405 & -11.25 & 1.88 & 0.5 & 1.47 & -0.4 & -5.05 & 0.7 & 2.27\\
J1325.6$-$0227 & -11.79 & 1.88 & 0.45 & 1.04 & 0.29 & -5.05 & 0.35 & 2.58\\
J1326.1+1232 & -11.92 & 1.94 & 0.23 & 0.94 & 0.79 & -4.38 & 0.44 & 1.89\\
J1326.8$-$5256 & -10.67 & 2.32 & 0.71 & 2.59 & -1.57 & -4.98 & 1.12 & 2.92\\
J1329.0$-$5607 & -10.36 & 2.45 & 0.84 & 3.01 & -1.49 & -5.72 & 1.12 & 2.81\\
J1330.2+7002 & -11.43 & 1.97 & 0.27 & 1.45 & -0.34 & -4.57 & 0.82 & 2.37\\
J1330.3+4441 & -11.48 & 2.07 & 0.35 & 1.0 & -0.3 & -4.83 & 0.82 & 2.2\\
J1331.0+5653 & -11.88 & 1.87 & 0.2 & 0.66 & -0.11 & -4.74 & 0.38 & 2.22\\
J1331.6+1711 & -11.4 & 2.35 & -0.44 & 1.1 & -0.92 & -5.49 & 0.92 & 2.53\\
J1335.3$-$2949 & -11.45 & 1.97 & -4.0 & 1.19 & 0.32 & -5.03 & 0.5 & 1.86\\
J1336.2+2320 & -11.74 & 2.0 & 0.24 & 1.24 & -0.08 & -4.46 & 0.56 & 1.92\\
J1338.9+1153 & -11.3 & 2.04 & -0.74 & 1.57 & -0.77 & -4.74 & 0.89 & 2.22\\
J1340.5+4409 & -11.76 & 1.66 & -0.2 & 1.08 & 0.46 & -4.69 & 0.37 & 1.01\\
J1341.2+3958 & -11.6 & 1.86 & -0.24 & 0.98 & 0.65 & -4.54 & 0.38 & 1.65\\
J1341.6+5515 & -12.02 & 2.09 & 0.04 & 1.02 & 0.22 & -4.21 & 0.54 & 1.83\\
J1351.3+1115 & -11.06 & 1.88 & 0.43 & 1.35 & -0.58 & -4.93 & 0.67 & 2.13\\
J1353.2+3740 & -11.71 & 2.13 & 0.2 & 1.16 & -0.17 & -4.18 & 0.49 & 1.55\\
J1353.3+1434 & -11.25 & 2.25 & -0.24 & 1.61 & -1.01 & -4.54 & 1.0 & 2.83\\
J1353.4+5600 & -11.84 & 2.18 & -1.35 & 1.15 & 0.49 & -4.57 & 0.54 & 2.16\\
J1357.5+0127 & -11.37 & 2.2 & 0.31 & 0.87 & -0.1 & -4.67 & 0.82 & 2.41\\
J1359.8$-$3746 & -11.08 & 2.04 & -0.35 & 1.54 & -1.0 & -4.63 & 0.86 & 2.46\\
J1402.6+1600 & -11.8 & 1.96 & -0.56 & 1.25 & -0.41 & -3.73 & 0.85 & 2.53\\
J1404.8+0402 & -11.25 & 2.06 & -0.23 & 1.21 & -0.05 & -4.23 & 0.75 & 2.09\\
J1404.8+6554 & -11.31 & 1.93 & 0.18 & 1.6 & -0.14 & -5.08 & 0.53 & 2.17\\
J1406.6$-$3934 & -11.81 & 1.55 & 0.39 & 1.43 & 0.37 & -4.79 & 0.47 & 2.11\\
J1406.9+1643 & -11.6 & 1.79 & 0.41 & 1.23 & 0.43 & -4.54 & 0.54 & 2.01\\
J1410.4+2820 & -11.55 & 2.1 & 0.25 & 1.2 & -0.06 & -4.3 & 0.7 & 1.99\\
J1415.5+4830 & -11.14 & 1.94 & 0.26 & 2.23 & -0.88 & -5.29 & 0.72 & 2.26\\
J1416.1$-$2417 & -11.55 & 1.83 & 0.26 & 1.41 & -0.27 & -4.16 & 0.48 & 1.88\\
J1417.9+2543 & -11.48 & 1.45 & 0.3 & 0.91 & 1.0 & -4.24 & 0.58 & 2.11\\
J1418.4$-$0233 & -10.53 & 1.79 & 0.76 & 1.94 & -0.44 & -4.56 & 0.86 & 2.38\\
J1418.9+7731 & -11.45 & 1.77 & 0.55 & 1.24 & -0.11 & -4.72 & 0.72 & 1.46\\
J1419.3+0444 & -11.61 & 1.91 & 0.3 & 0.61 & -0.82 & -4.56 & 0.91 & 2.23\\
J1419.8+5423 & -10.83 & 2.36 & 0.18 & 2.42 & -0.93 & -4.27 & 0.93 & 2.87\\
J1420.3+0612 & -11.55 & 2.53 & 0.02 & 1.31 & -1.33 & -5.13 & 0.77 & 2.11\\
J1422.6+5801 & -11.67 & 1.68 & 0.52 & 0.88 & 1.2 & -4.43 & 0.48 & 1.72\\
J1423.1+3738 & -11.32 & 2.11 & 0.44 & 2.37 & -1.3 & -4.98 & 0.89 & 2.76\\
J1425.0+3615 & -11.22 & 1.87 & 0.49 & 0.89 & -1.11 & -4.74 & 0.92 & 2.45\\
J1426.1+3403 & -11.42 & 2.09 & 0.31 & 1.21 & -0.78 & -4.42 & 0.91 & 2.59\\
J1427.0+2348 & -9.91 & 1.82 & 0.86 & 2.4 & -1.19 & -4.91 & 0.83 & 2.24\\
J1427.6$-$3305 & -10.76 & 2.29 & 0.65 & 2.42 & -0.95 & -5.1 & 1.14 & 2.98\\
J1428.5+4240 & -11.06 & 1.63 & 0.09 & 1.22 & 0.94 & -4.36 & 0.51 & 1.88\\
J1435.5+2021 & -11.35 & 2.22 & 0.45 & 0.96 & -0.97 & -5.01 & 0.84 & 2.47\\
J1436.9+5638 & -11.18 & 1.9 & 0.16 & 1.41 & -0.26 & -5.06 & 0.57 & 2.1\\
J1439.3+3932 & -11.25 & 1.97 & -0.32 & 1.29 & 0.63 & -4.43 & 0.72 & 2.14\\
J1439.7+4958 & -11.16 & 2.3 & 0.22 & 1.66 & -1.3 & -4.81 & 1.11 & 2.97\\
J1440.9+0609 & -11.14 & 2.12 & 0.16 & 1.42 & -0.8 & -4.64 & 0.81 & 2.04\\
J1442.7+1200 & -11.25 & 1.8 & 0.33 & 1.19 & 0.48 & -4.64 & 0.52 & 1.83\\
J1443.9$-$3908 & -10.39 & 1.83 & 0.65 & 1.5 & -0.45 & -4.99 & 0.72 & 2.04\\
J1445.0$-$0326 & -11.09 & 1.75 & 0.49 & 1.01 & -0.07 & -4.63 & 0.69 & 1.97\\
J1448.0+3608 & -10.82 & 1.79 & 0.74 & 1.4 & -0.18 & -4.77 & 0.77 & 2.24\\
J1451.4+6355 & -11.51 & 1.82 & -0.13 & 1.47 & 0.06 & -5.17 & 0.58 & 1.82\\
J1454.4+5124 & -10.44 & 2.02 & 0.74 & 2.6 & -1.64 & -5.74 & 0.91 & 2.48\\
J1501.0+2238 & -10.88 & 2.0 & 0.36 & 1.82 & -0.28 & -4.27 & 0.83 & 2.51\\
J1503.7$-$1540 & -10.98 & 1.82 & 0.44 & 1.16 & 0.25 & -5.1 & 0.65 & 2.11\\
J1505.0$-$3433 & -11.35 & 2.28 & 0.31 & 1.6 & -1.47 & -5.04 & 1.23 & 2.83\\
J1506.4$-$0540 & -11.94 & 1.59 & 0.06 & 1.04 & 0.53 & -4.9 & 0.26 & 2.19\\
J1506.6+0813 & -11.02 & 1.79 & 0.56 & 1.51 & -0.46 & -4.82 & 0.73 & 2.27\\
J1508.8+2708 & -11.56 & 2.05 & -4.0 & 0.88 & 0.5 & -4.68 & 0.48 & 1.91\\
J1509.7+5556 & -11.4 & 1.88 & 0.42 & 0.79 & -0.56 & -4.6 & 0.79 & 2.31\\
J1516.8+2918 & -11.65 & 2.36 & 0.03 & 1.15 & 0.09 & -4.47 & 0.29 & 1.57\\
J1516.9+1934 & -11.48 & 2.58 & -1.3 & 1.49 & -0.75 & -4.84 & 1.06 & 2.94\\
J1517.7+6525 & -11.03 & 1.82 & 0.58 & 1.41 & 0.44 & -4.17 & 0.71 & 2.14\\
J1517.7$-$2422 & -10.18 & 2.12 & 0.41 & 2.11 & -1.46 & -4.26 & 0.89 & 2.71\\
J1518.6+4044 & -11.57 & 1.88 & 0.13 & 0.92 & -0.36 & -2.95 & 0.18 & 1.66\\
J1520.4+5546 & -11.53 & 2.22 & -0.18 & 1.09 & -0.57 & -4.89 & 0.84 & 2.7\\
J1520.8$-$0348 & -11.03 & 1.81 & 0.74 & 0.89 & -0.78 & -5.19 & 0.84 & 2.24\\
J1522.6$-$2730 & -10.72 & 2.2 & 0.75 & 2.17 & -1.12 & -5.52 & 1.03 & 3.06\\
J1529.2+3812 & -11.77 & 2.05 & 0.26 & 0.92 & -0.08 & -4.58 & 0.77 & 1.87\\
J1532.0+3016 & -11.3 & 1.92 & -0.06 & 1.37 & 0.23 & -3.78 & 0.23 & 1.94\\
J1533.2+1855 & -11.44 & 1.82 & -0.59 & 0.49 & 0.6 & -4.24 & 0.54 & 1.79\\
J1533.2+3416 & -11.38 & 1.89 & 0.33 & 1.13 & 0.19 & -4.78 & 0.77 & 2.04\\
J1534.8+3716 & -11.52 & 2.06 & -0.28 & 1.29 & -0.78 & -4.35 & 0.57 & 1.96\\
J1535.0+5320 & -11.66 & 1.83 & 0.23 & 0.71 & 1.04 & -4.68 & 0.52 & 1.93\\
J1535.4+3919 & -11.64 & 2.2 & 0.19 & 1.14 & 0.15 & -4.58 & 0.76 & 2.55\\
J1540.1+8155 & -11.13 & 1.71 & 0.52 & 0.86 & 0.23 & -4.75 & 0.68 & 2.09\\
J1540.7+1449 & -11.41 & 2.15 & -0.2 & 1.19 & -0.33 & -4.35 & 1.06 & 2.83\\
J1543.0+6130 & -10.23 & 1.99 & 0.88 & 2.61 & -1.72 & -5.11 & 0.88 & 2.49\\
J1546.0+0819 & -11.17 & 1.9 & 0.47 & 1.11 & -0.49 & -4.75 & 0.82 & 2.11\\
J1548.8$-$2250 & -10.9 & 1.79 & 0.15 & 1.47 & 0.03 & -4.85 & 0.69 & 2.13\\
J1553.5$-$3118 & -10.91 & 1.95 & 0.52 & 1.77 & -0.6 & -4.78 & 0.76 & 2.22\\
J1555.7+1111 & -9.76 & 1.69 & 0.94 & 2.03 & -0.64 & -4.9 & 0.82 & 1.9\\
J1558.8+5625 & -10.96 & 2.12 & 0.46 & 1.74 & -1.59 & -4.9 & 0.98 & 2.7\\
J1602.2+3051 & -11.75 & 2.25 & -4.0 & 0.79 & -0.04 & -4.33 & 0.85 & 2.24\\
J1603.8$-$4903 & -10.3 & 2.01 & 0.59 & 2.6 & -1.76 & -6.21 & 0.75 & 1.77\\
J1604.5$-$4441 & -10.69 & 2.41 & 0.27 & 2.39 & -1.31 & -6.2 & 1.06 & 2.98\\
J1605.5+5423 & -11.83 & 1.85 & 0.21 & 0.97 & 0.75 & -4.65 & 0.27 & 1.54\\
J1606.3+5629 & -11.78 & 1.79 & 0.02 & 1.17 & 0.45 & -4.82 & 0.48 & 2.29\\
J1607.0+1550 & -10.68 & 2.26 & 0.74 & 0.89 & -1.73 & -5.96 & 0.98 & 3.1\\
J1610.7$-$6648 & -10.51 & 1.76 & 0.86 & 1.82 & -0.98 & -5.17 & 0.73 & 2.07\\
J1616.7+4107 & -11.75 & 2.25 & 0.25 & 1.05 & 0.26 & -4.37 & 0.71 & 2.45\\
J1626.3+3514 & -11.72 & 1.75 & 0.42 & 0.83 & -0.02 & -4.53 & 0.64 & 2.05\\
J1630.7+5221 & -10.95 & 2.04 & 0.51 & 1.38 & -1.19 & -5.16 & 0.83 & 2.17\\
J1637.1+1316 & -11.72 & 2.26 & 0.06 & 0.78 & -0.3 & -4.76 & 0.78 & 2.28\\
J1637.6+4548 & -12.01 & 1.92 & -0.29 & 1.06 & 0.17 & -4.28 & 0.38 & 2.23\\
J1637.7+7326 & -12.04 & 1.88 & 0.1 & 1.49 & 0.08 & -4.62 & 0.71 & 1.77\\
J1641.9$-$0621 & -10.92 & 2.35 & 0.43 & 1.62 & -1.27 & -6.28 & 1.15 & 2.81\\
J1642.4+2211 & -11.92 & 2.02 & -0.07 & 0.96 & 0.42 & -4.46 & 0.48 & 1.42\\
J1643.5$-$0646 & -11.37 & 2.14 & -0.84 & 1.51 & -0.31 & -4.24 & 0.43 & 1.91\\
J1644.2+4546 & -11.9 & 1.89 & -0.24 & 0.93 & 0.45 & -4.34 & 0.45 & 1.77\\
J1647.5+2911 & -11.63 & 2.27 & -1.55 & 1.19 & -0.39 & -3.73 & 0.38 & 1.6\\
J1647.5+4950 & -10.85 & 2.39 & -0.02 & 1.98 & -0.87 & -4.79 & 0.92 & 2.77\\
J1651.6+7219 & -11.49 & 1.88 & -0.13 & 1.16 & -0.02 & -4.06 & 0.73 & 1.4\\
J1652.7+4024 & -11.55 & 1.93 & 0.17 & 1.23 & -0.68 & -4.69 & 0.77 & 2.03\\
J1653.8+3945 & -9.89 & 1.76 & 0.5 & 2.73 & -0.21 & -4.27 & 0.48 & 1.97\\
J1702.6+3114 & -11.43 & 1.87 & 0.24 & 1.11 & -0.6 & -5.02 & 0.71 & 2.31\\
J1705.0+7134 & -11.73 & 2.34 & 0.2 & 1.21 & 0.13 & -4.42 & 0.78 & 2.27\\
J1712.7+2932 & -11.41 & 1.84 & 0.2 & 0.58 & -0.68 & -4.67 & 0.74 & 2.37\\
J1719.2+1745 & -10.72 & 2.06 & 0.74 & 3.1 & -1.39 & -5.76 & 1.1 & 2.7\\
J1725.0+1152 & -10.39 & 1.87 & 0.61 & 1.52 & -0.21 & -4.76 & 0.79 & 2.06\\
J1728.3+5013 & -10.67 & 1.78 & 0.25 & 2.25 & 0.32 & -4.56 & 0.64 & 2.18\\
J1730.8+3715 & -11.42 & 2.05 & 0.4 & 1.31 & -0.54 & -4.29 & 0.72 & 2.14\\
J1736.0+2033 & -11.35 & 1.91 & 0.49 & 1.7 & -1.08 & -4.93 & 0.75 & 2.11\\
J1742.5+5944 & -11.36 & 2.19 & 0.1 & 1.23 & -1.1 & -4.34 & 0.95 & 2.61\\
J1744.0+1935 & -11.05 & 1.95 & 0.26 & 1.11 & 0.02 & -4.51 & 0.45 & 1.92\\
J1745.4$-$0753 & -10.79 & 2.08 & -0.66 & 0.92 & -1.41 & -5.4 & 1.03 & 2.71\\
J1745.6+3950 & -11.71 & 2.18 & -0.61 & 0.8 & -0.08 & -4.45 & 0.53 & 1.89\\
J1747.2+4937 & -11.93 & 1.88 & -0.28 & 1.21 & 0.38 & -4.71 & 0.36 & 1.92\\
J1747.9+4704 & -11.87 & 2.39 & 0.5 & 0.86 & -0.56 & -5.49 & 1.15 & 2.78\\
J1748.6+7005 & -10.35 & 2.03 & 0.71 & 2.73 & -1.45 & -5.29 & 1.01 & 2.71\\
J1749.0+4321 & -10.96 & 2.09 & 0.3 & 1.5 & -1.45 & -5.17 & 1.06 & 2.92\\
J1751.5+0938 & -10.32 & 2.26 & 0.84 & 2.96 & -1.26 & -5.23 & 1.14 & 3.01\\
J1754.2+3212 & -10.63 & 1.92 & 0.77 & 2.57 & -1.16 & -5.33 & 0.86 & 2.17\\
J1756.3+5522 & -11.3 & 1.85 & 0.36 & 1.3 & 0.47 & -4.29 & 0.64 & 1.77\\
J1757.0+7032 & -11.76 & 1.83 & -0.02 & 1.22 & 0.7 & -4.39 & 0.65 & 1.99\\
J1800.1+7037 & -11.63 & 2.12 & 0.14 & 1.25 & 0.07 & -4.73 & 0.8 & 2.49\\
J1800.6+7828 & -10.27 & 2.21 & 0.69 & 2.45 & -1.5 & -5.13 & 1.09 & 2.8\\
J1806.8+6949 & -10.45 & 2.3 & 0.66 & 2.04 & -0.94 & -4.08 & 0.86 & 2.47\\
J1807.9+4650 & -11.8 & 1.89 & -0.32 & 1.05 & -0.32 & -4.4 & 0.74 & 2.44\\
J1809.3+2042 & -11.4 & 2.08 & -0.29 & 0.99 & -0.44 & -4.27 & 0.78 & 2.25\\
J1811.3+0340 & -10.94 & 1.87 & 0.53 & 1.55 & -0.95 & -5.11 & 0.74 & 1.94\\
J1813.5+3144 & -10.95 & 2.17 & 0.17 & 1.59 & -0.94 & -4.85 & 0.81 & 2.13\\
J1823.5+6858 & -11.36 & 2.21 & 0.68 & 0.75 & -1.52 & -5.07 & 0.86 & 2.57\\
J1824.1+5651 & -10.63 & 2.38 & 0.57 & 2.33 & -0.97 & -5.57 & 1.01 & 2.55\\
J1829.3+5402 & -11.28 & 1.86 & 0.44 & 1.32 & -0.41 & -4.6 & 0.81 & 2.22\\
J1836.4+3137 & -11.19 & 2.37 & -0.41 & 1.37 & -0.99 & -4.75 & 0.8 & 2.46\\
J1838.8+4802 & -10.57 & 1.85 & 0.62 & 2.4 & -0.97 & -5.31 & 0.73 & 2.22\\
J1841.8+3218 & -11.36 & 1.9 & 0.62 & 1.61 & 0.16 & -4.68 & 0.71 & 2.12\\
J1848.5+6537 & -11.81 & 1.75 & 0.29 & 1.36 & 0.4 & -4.48 & 0.44 & 1.88\\
J1848.9+4247 & -11.54 & 2.03 & -0.48 & 1.19 & 0.55 & -4.86 & 0.55 & 1.89\\
J1853.8+6714 & -11.83 & 2.22 & 0.07 & 0.95 & 0.11 & -3.57 & 0.49 & 1.91\\
J1903.2+5540 & -10.4 & 1.95 & 0.87 & 1.85 & -1.29 & -5.42 & 0.91 & 2.32\\
J1917.7$-$1921 & -10.41 & 1.94 & 0.31 & 1.76 & -0.8 & -4.55 & 0.76 & 2.45\\
J1921.8$-$1607 & -10.99 & 1.83 & 0.44 & 1.63 & -1.0 & -4.63 & 0.74 & 3.6\\
J1926.8+6154 & -10.9 & 1.91 & 0.63 & 1.76 & -0.48 & -4.72 & 0.78 & 2.15\\
J1927.5+6117 & -11.03 & 2.17 & 0.41 & 1.58 & -1.2 & -4.81 & 1.03 & 2.82\\
J1931.1+0937 & -10.53 & 1.86 & 0.67 & 1.95 & -0.25 & -4.72 & 0.54 & 1.66\\
J1933.3+0726 & -10.91 & 1.84 & 0.33 & 1.24 & -0.62 & -4.72 & 0.66 & 2.14\\
J1936.9$-$4720 & -11.1 & 1.78 & 0.22 & 1.66 & -0.15 & -4.97 & 0.64 & 2.08\\
J1942.7+1033 & -10.49 & 1.87 & 0.4 & 1.73 & -0.71 & -4.96 & 0.86 & 2.24\\
J1954.6$-$1122 & -10.82 & 2.44 & 0.18 & 2.24 & -1.31 & -5.62 & 1.17 & 2.84\\
J1958.3$-$3010 & -10.95 & 1.85 & 0.07 & 1.58 & 0.09 & -4.71 & 0.44 & 1.87\\
J2000.0+6508 & -9.96 & 1.82 & 0.41 & 3.17 & -0.19 & -4.0 & 0.64 & 1.92\\
J2001.2+4353 & -10.44 & 1.95 & 0.72 & 3.1 & -1.21 & -5.04 & 0.84 & 1.84\\
J2001.7+7040 & -11.3 & 2.16 & 0.17 & 1.2 & -1.24 & -4.72 & 0.86 & 2.51\\
J2005.1+7003 & -11.26 & 1.85 & 0.56 & 1.57 & -0.62 & -4.72 & 0.74 & 1.89\\
J2005.5+7752 & -10.59 & 2.21 & 0.55 & 2.58 & -1.43 & -4.85 & 1.03 & 2.97\\
J2009.4$-$4849 & -10.5 & 1.83 & 0.45 & 2.19 & 0.36 & -3.46 & 0.74 & 2.17\\
J2010.0+7229 & -10.79 & 2.3 & 0.7 & 1.88 & -1.76 & -5.61 & 1.11 & 3.05\\
J2012.0+4629 & -10.41 & 2.06 & 0.75 & 2.68 & -0.64 & -5.23 & 1.0 & 2.9\\
J2014.3$-$0047 & -11.27 & 1.98 & -0.45 & 1.41 & -0.5 & -4.72 & 0.7 & 2.39\\
J2014.5+0648 & -11.31 & 1.85 & 0.12 & 0.78 & -0.72 & -4.72 & 0.63 & 1.66\\
J2015.2$-$0137 & -10.93 & 2.23 & 0.5 & 1.09 & -1.3 & -4.95 & 0.96 & 2.62\\
J2016.3$-$0903 & -10.95 & 1.98 & 0.5 & 1.53 & -1.23 & -4.72 & 0.88 & 2.39\\
J2025.3+3341 & -10.53 & 2.63 & 0.66 & 2.06 & -2.02 & -4.72 & 1.26 & 3.58\\
J2032.0+1219 & -11.19 & 2.41 & 0.25 & 1.56 & -1.19 & -5.05 & 1.11 & 3.33\\
J2039.0$-$1046 & -10.74 & 2.08 & 0.68 & 1.51 & -1.2 & -4.78 & 0.95 & 2.59\\
J2039.5+5218 & -11.25 & 1.84 & 0.05 & 0.82 & -0.37 & -5.19 & 0.12 & 1.67\\
J2042.1+2427 & -11.25 & 1.91 & -0.82 & 1.16 & 0.47 & -3.95 & 0.25 & 1.55\\
J2049.7$-$0036 & -12.06 & 1.54 & -0.33 & 0.92 & 0.7 & -4.55 & 0.4 & 2.7\\
J2050.0+0408 & -11.05 & 2.29 & -0.35 & 1.16 & -1.16 & -5.35 & 1.02 & 2.96\\
J2052.5+0810 & -12.08 & 1.49 & 0.41 & 1.02 & 0.73 & -4.55 & 0.49 & 2.35\\
J2054.8+0015 & -11.54 & 1.82 & -1.41 & 1.05 & 0.03 & -4.65 & 0.52 & 1.98\\
J2055.4$-$0020 & -11.41 & 1.84 & 0.24 & 1.1 & 0.45 & -4.66 & 0.65 & 2.62\\
J2108.7$-$0250 & -11.42 & 2.04 & -0.58 & 0.95 & -0.1 & -4.23 & 0.54 & 2.0\\
J2108.9$-$6638 & -11.09 & 2.12 & -0.1 & 0.99 & -0.36 & -5.07 & 0.95 & 2.26\\
J2116.2+3339 & -10.51 & 1.9 & 0.8 & 2.14 & -1.75 & -4.72 & 0.77 & 1.95\\
J2127.7+3612 & -10.99 & 1.99 & 0.63 & 1.69 & -1.09 & -4.72 & 0.83 & 2.42\\
J2131.0$-$2746 & -11.09 & 1.79 & 0.61 & 1.45 & -0.17 & -5.07 & 0.7 & 1.76\\
J2131.5$-$0916 & -11.14 & 1.99 & -0.17 & 1.42 & 0.34 & -4.9 & 0.68 & 2.17\\
J2131.7$-$2515 & -11.44 & 1.84 & 0.31 & 1.05 & 0.23 & -4.82 & 0.58 & 2.05\\
J2134.2$-$0154 & -10.88 & 2.3 & 0.36 & 2.01 & -1.27 & -5.56 & 1.15 & 3.36\\
J2138.8$-$2055 & -11.76 & 1.76 & 0.24 & 1.01 & 0.88 & -4.76 & 0.53 & 2.24\\
J2139.4$-$4235 & -10.27 & 2.01 & 0.75 & 2.91 & -1.53 & -5.05 & 0.93 & 2.3\\
J2145.7+0718 & -11.6 & 2.08 & -0.41 & 0.5 & 0.62 & -4.46 & 0.63 & 2.13\\
J2146.5$-$1344 & -10.82 & 1.72 & 0.75 & 1.54 & -0.79 & -4.72 & 0.73 & 2.12\\
J2149.6+0323 & -11.23 & 2.16 & 0.1 & 1.64 & -1.52 & -4.53 & 0.93 & 2.5\\
J2150.1$-$1410 & -11.34 & 1.78 & 0.32 & 1.09 & 0.52 & -4.9 & 0.58 & 1.71\\
J2152.0$-$1205 & -11.64 & 2.07 & 0.32 & 0.84 & 0.37 & -4.76 & 0.75 & 1.9\\
J2152.5+1737 & -11.74 & 2.27 & -0.36 & 1.12 & -0.88 & -4.26 & 1.06 & 2.94\\
J2153.1$-$0041 & -11.69 & 1.79 & -0.58 & 1.2 & 0.51 & -4.54 & 0.6 & 1.88\\
J2158.8$-$3013 & -9.67 & 1.85 & 0.73 & 2.82 & 0.51 & -4.41 & 0.75 & 1.82\\
J2159.1$-$2840 & -11.33 & 1.88 & 0.46 & 1.22 & -0.75 & -4.81 & 0.64 & 1.52\\
J2202.7+4216 & -9.64 & 2.2 & 0.98 & 3.55 & -1.0 & -5.09 & 0.99 & 2.82\\
J2204.3+0438 & -11.31 & 2.38 & 0.2 & 1.29 & -0.49 & -3.61 & 0.45 & 2.24\\
J2206.8$-$0032 & -10.99 & 2.25 & 0.42 & 2.0 & -1.37 & -5.57 & 0.98 & 3.08\\
J2211.0$-$0003 & -11.63 & 1.95 & 0.12 & 0.91 & 0.17 & -4.81 & 0.68 & 2.12\\
J2216.9+2421 & -11.09 & 2.28 & 0.26 & 1.62 & -1.02 & -5.03 & 1.04 & 2.82\\
J2221.5$-$5225 & -11.06 & 1.77 & 0.54 & 1.57 & 0.13 & -4.54 & 0.72 & 2.14\\
J2223.3+0102 & -11.73 & 1.9 & 0.11 & 1.09 & -0.93 & -4.72 & 0.82 & 2.26\\
J2224.0$-$1127 & -11.73 & 2.11 & 0.33 & 1.14 & -0.81 & -4.59 & 0.89 & 2.58\\
J2232.8+1334 & -11.94 & 1.78 & -0.0 & 1.07 & 0.45 & -4.46 & 0.57 & 1.82\\
J2236.5$-$1433 & -10.25 & 2.17 & 0.84 & 3.25 & -1.79 & -6.05 & 1.08 & 2.96\\
J2243.4$-$2544 & -10.84 & 2.13 & 0.63 & 1.54 & -0.99 & -5.11 & 0.97 & 2.51\\
J2243.9+2021 & -10.39 & 1.86 & 0.84 & 2.08 & -1.28 & -4.85 & 0.83 & 2.34\\
J2244.9$-$0007 & -11.69 & 2.31 & -0.38 & 0.86 & -0.29 & -4.86 & 0.58 & 2.41\\
J2247.4$-$0001 & -11.21 & 2.06 & 0.25 & 1.16 & -1.11 & -5.34 & 1.01 & 3.06\\
J2247.8+4413 & -11.19 & 1.79 & -0.04 & 1.11 & -0.17 & -4.87 & 0.66 & 2.18\\
J2249.4$-$1300 & -10.96 & 2.41 & -0.22 & 2.39 & -0.05 & -5.32 & 0.33 & 2.34\\
J2250.0+3825 & -11.06 & 1.73 & -0.49 & 1.44 & -0.21 & -4.18 & 0.6 & 1.93\\
J2250.7$-$2806 & -10.63 & 2.18 & 0.69 & 2.79 & -1.5 & -6.24 & 1.03 & 2.35\\
J2252.0+4031 & -10.96 & 2.05 & 0.25 & 1.38 & -1.13 & -4.76 & 0.82 & 2.56\\
J2253.7+1405 & -11.64 & 1.96 & 0.1 & 1.28 & -0.44 & -4.69 & 0.52 & 1.81\\
J2255.2+2411 & -10.95 & 2.11 & -0.18 & 1.29 & -1.01 & -4.79 & 0.92 & 2.55\\
J2256.6$-$2011 & -11.03 & 2.12 & 0.19 & 0.94 & -0.81 & -5.21 & 1.06 & 2.86\\
J2257.5+0748 & -11.66 & 2.41 & -0.2 & 1.12 & -0.61 & -3.73 & 0.89 & 2.6\\
J2258.3$-$3643 & -11.55 & 2.12 & -0.08 & 1.3 & -1.11 & -4.72 & 0.58 & 2.35\\
J2258.4$-$5524 & -11.46 & 2.21 & -0.47 & 0.86 & 0.26 & -4.54 & 0.68 & 1.98\\
J2304.6+3704 & -11.11 & 1.85 & 0.14 & 1.58 & 0.21 & -4.73 & 0.67 & 2.02\\
J2307.4$-$1206 & -11.85 & 1.94 & -0.79 & 1.01 & 0.32 & -4.54 & 0.59 & 2.12\\
J2314.0+1445 & -11.17 & 1.85 & 0.29 & 1.09 & -0.33 & -4.53 & 0.43 & 1.63\\
J2315.6$-$5018 & -11.38 & 2.4 & -0.62 & 1.64 & -0.64 & -5.04 & 1.06 & 3.0\\
J2319.1$-$4207 & -11.49 & 2.01 & -0.48 & 0.79 & -0.14 & -3.53 & 0.17 & 1.42\\
J2319.7+1609 & -11.81 & 1.88 & 0.31 & 0.89 & 0.62 & -4.23 & 0.66 & 1.8\\
J2322.7+3436 & -11.34 & 1.96 & -0.31 & 1.09 & -0.28 & -3.85 & 0.29 & 1.71\\
J2322.8$-$4916 & -11.2 & 1.87 & 0.56 & 1.51 & -0.26 & -4.72 & 0.72 & 2.19\\
J2323.8+4210 & -10.71 & 1.89 & 0.65 & 1.58 & -0.51 & -4.93 & 0.77 & 2.12\\
J2324.7$-$4041 & -10.93 & 1.79 & 0.53 & 1.7 & 0.44 & -4.12 & 0.75 & 2.04\\
J2325.2+3957 & -10.87 & 2.12 & 0.71 & 1.88 & -1.53 & -5.09 & 1.02 & 2.92\\
J2325.4$-$4800 & -10.93 & 2.11 & 0.32 & 1.69 & -0.59 & -4.99 & 0.91 & 2.58\\
J2325.6+1644 & -11.61 & 1.96 & 0.0 & 1.22 & -0.64 & -4.72 & 0.74 & 2.39\\
J2329.2+3755 & -11.12 & 1.9 & -0.01 & 1.17 & -0.41 & -4.86 & 0.74 & 2.31\\
J2330.6$-$3726 & -11.42 & 2.46 & -0.14 & 1.1 & -0.72 & -4.06 & 0.97 & 2.55\\
J2338.9+2124 & -11.33 & 2.01 & -0.41 & 1.26 & 0.21 & -4.31 & 0.82 & 2.46\\
J2340.8+8015 & -10.74 & 1.94 & 0.62 & 1.11 & -0.38 & -5.66 & 0.77 & 2.06\\
J2343.6+3438 & -11.37 & 1.77 & 0.15 & 1.32 & 0.44 & -4.81 & 0.54 & 1.71\\
J2346.7+8008 & -11.17 & 2.41 & 0.43 & 1.19 & -1.34 & -5.18 & 1.05 & 2.27\\
J2347.0+5141 & -10.49 & 1.81 & 0.16 & 1.78 & -0.27 & -4.55 & 0.33 & 1.72\\
J2353.5$-$1457 & -11.84 & 2.08 & -1.41 & 0.92 & 0.41 & -4.88 & 0.52 & 2.48\\
J2353.7$-$3037 & -11.39 & 2.16 & 0.21 & 1.01 & -0.93 & -4.65 & 0.98 & 2.96\\
J2357.4$-$1718 & -11.39 & 1.76 & 0.17 & 0.68 & 0.86 & -4.41 & 0.67 & 1.95\\
J2359.0$-$3038 & -11.27 & 1.82 & -0.32 & 1.06 & 1.22 & -4.14 & 0.68 & 2.14\\
\hline
  &  &  & FSRQ & & & & & \\ 
\hline
  J0004.4-4737 & -11.25 & 2.37 & 0.38 & 2.14 & -0.48 & -5.19 & 1.09 & 3.33\\
J0005.9+3824 & -11.12 & 2.67 & 0.49 & 1.43 & -0.66 & -4.96 & 1.11 & 3.29\\
J0010.6+2043 & -11.67 & 2.32 & -0.19 & 1.43 & -0.28 & -4.29 & 1.0 & 2.65\\
J0010.6$-$3025 & -11.31 & 2.46 & 0.27 & 1.96 & -1.12 & -5.15 & 1.02 & 3.03\\
J0011.4+0057 & -11.27 & 2.33 & 0.2 & 1.86 & -0.94 & -4.83 & 1.07 & 3.17\\
J0013.6$-$0424 & -11.7 & 2.31 & -0.14 & 1.0 & -0.49 & -4.91 & 1.02 & 3.58\\
J0016.2$-$0016 & -11.05 & 2.74 & 0.62 & 1.91 & -1.25 & -5.78 & 1.21 & 2.93\\
J0017.5$-$0514 & -10.95 & 2.56 & 0.41 & 2.36 & -0.81 & -5.21 & 1.08 & 2.71\\
J0019.6+7327 & -10.72 & 2.62 & 0.45 & 2.5 & -1.9 & -5.72 & 1.08 & 2.6\\
J0030.3$-$4224 & -10.81 & 2.52 & 0.31 & 1.9 & -1.19 & -5.63 & 1.16 & 2.86\\
J0038.2$-$2459 & -10.85 & 2.26 & 0.61 & 3.22 & -0.68 & -5.04 & 1.09 & 3.06\\
J0047.9+2233 & -11.24 & 2.51 & -0.22 & 2.1 & -1.72 & -5.13 & 1.01 & 2.84\\
J0049.6$-$4500 & -11.66 & 2.63 & 0.03 & 0.97 & 0.36 & -3.94 & 0.88 & 3.04\\
J0050.0$-$5736 & -11.18 & 2.62 & -0.7 & 1.82 & -0.81 & -5.06 & 0.99 & 2.81\\
J0051.1$-$0648 & -11.05 & 2.35 & 0.6 & 2.18 & -1.18 & -5.59 & 1.11 & 2.18\\
J0051.5$-$4220 & -11.42 & 2.8 & 0.51 & 1.38 & -0.88 & -4.94 & 1.16 & 3.43\\
J0059.2+0006 & -11.65 & 2.38 & -0.4 & 1.07 & -0.34 & -4.34 & 1.17 & 2.82\\
J0101.8$-$7543 & -11.71 & 2.79 & -0.33 & 0.79 & -0.5 & -4.29 & 1.25 & 2.85\\
J0102.8+5824 & -10.36 & 2.29 & 0.64 & 3.12 & -1.39 & -6.17 & 1.11 & 2.54\\
J0108.6+0134 & -9.9 & 2.36 & 1.18 & 3.81 & -2.42 & -6.3 & 1.16 & 3.23\\
J0109.7+6133 & -10.5 & 2.62 & 0.81 & 2.98 & -1.62 & -4.72 & 1.05 & 3.08\\
J0112.8+3208 & -10.51 & 2.34 & 0.7 & 3.02 & -0.51 & -5.53 & 1.03 & 2.87\\
J0113.4+4948 & -10.79 & 2.22 & 0.52 & 2.67 & -0.98 & -5.41 & 1.1 & 3.03\\
J0115.1$-$0129 & -11.31 & 2.72 & -0.87 & 1.69 & -0.6 & -4.42 & 1.41 & 3.07\\
J0116.0$-$1136 & -10.97 & 2.36 & 0.26 & 2.47 & -0.74 & -5.27 & 1.13 & 2.86\\
J0118.9$-$2141 & -10.52 & 2.26 & 0.81 & 2.31 & -1.99 & -5.92 & 1.15 & 2.77\\
J0125.7$-$0015 & -11.4 & 2.96 & 0.01 & 0.78 & -0.3 & -4.88 & 0.86 & 3.17\\
J0126.0$-$2221 & -11.28 & 2.59 & 0.31 & 2.06 & -1.02 & -4.96 & 1.03 & 2.64\\
J0132.7$-$1654 & -10.62 & 2.34 & 0.63 & 2.41 & -1.61 & -5.6 & 1.15 & 3.05\\
J0133.1$-$5201 & -10.74 & 2.32 & 0.69 & 3.15 & -0.98 & -6.22 & 1.14 & 2.96\\
J0134.3$-$3842 & -11.69 & 2.49 & 0.09 & 1.53 & -0.17 & -4.35 & 1.11 & 2.75\\
J0134.5+2637 & -11.0 & 1.99 & 0.23 & 1.04 & -0.7 & -4.7 & 0.81 & 2.14\\
J0137.0+4751 & -10.44 & 2.3 & 0.89 & 3.15 & -1.2 & -5.6 & 1.07 & 2.7\\
J0137.6$-$2430 & -10.87 & 2.54 & 0.62 & 2.54 & -0.69 & -4.91 & 1.18 & 3.09\\
J0145.0$-$2732 & -11.01 & 2.6 & 0.48 & 2.91 & -0.95 & -5.43 & 1.21 & 3.31\\
J0152.2+2206 & -11.16 & 2.68 & 0.38 & 1.54 & -0.89 & -4.88 & 1.19 & 3.07\\
J0157.7$-$4614 & -11.31 & 2.45 & 0.59 & 2.09 & -1.51 & -5.7 & 1.14 & 3.18\\
J0202.4+0849 & -11.65 & 1.83 & 0.37 & 1.13 & 0.05 & -4.79 & 0.48 & 2.13\\
J0205.0$-$1700 & -10.84 & 2.63 & 0.54 & 2.37 & -1.07 & -5.2 & 1.11 & 2.98\\
J0205.2+3212 & -10.89 & 2.66 & 0.35 & 2.41 & -1.07 & -5.15 & 1.51 & 3.35\\
J0206.4$-$1151 & -10.85 & 2.4 & 0.34 & 2.31 & -1.53 & -5.69 & 1.1 & 2.69\\
J0210.7$-$5101 & -10.23 & 2.34 & 1.0 & 3.17 & -1.55 & -5.38 & 1.14 & 2.86\\
J0217.0$-$0821 & -11.35 & 2.34 & 0.37 & 0.83 & -0.48 & -5.59 & 1.08 & 3.1\\
J0217.4+7352 & -10.87 & 2.94 & 0.37 & 1.61 & -1.05 & -5.57 & 1.04 & 3.42\\
J0217.8+0144 & -10.54 & 2.24 & 0.72 & 2.66 & -1.37 & -4.74 & 1.11 & 3.19\\
J0221.1+3556 & -10.07 & 2.29 & 0.72 & 3.54 & -2.02 & -4.72 & 1.14 & 2.71\\
J0222.0$-$1616 & -11.36 & 2.4 & -0.42 & 1.6 & -0.9 & -3.48 & 1.02 & 2.98\\
J0224.2+0700 & -11.49 & 2.5 & -0.35 & 1.34 & -0.22 & -5.35 & 1.06 & 2.79\\
J0224.9+1843 & -11.3 & 2.95 & 0.44 & 1.72 & 0.13 & -5.54 & 1.09 & 3.62\\
J0228.7+6718 & -11.16 & 2.58 & 0.49 & 1.17 & -0.89 & -5.11 & 1.16 & 3.28\\
J0229.5$-$3644 & -10.94 & 2.6 & 0.61 & 2.43 & -0.97 & -5.5 & 1.1 & 3.43\\
J0230.8+4032 & -11.02 & 2.45 & 0.54 & 2.47 & -0.5 & -5.42 & 1.14 & 3.16\\
J0231.2$-$4745 & -11.18 & 2.76 & -0.13 & 1.73 & -0.99 & -4.86 & 1.13 & 2.6\\
J0231.8+1322 & -10.97 & 2.68 & 0.14 & 2.37 & -1.15 & -4.96 & 0.96 & 3.05\\
J0236.8$-$6136 & -10.92 & 2.35 & 0.13 & 2.9 & -0.87 & -5.32 & 1.03 & 3.46\\
J0237.8+2848 & -9.94 & 2.32 & 1.07 & 3.72 & -1.96 & -6.3 & 1.19 & 2.81\\
J0239.7+0415 & -11.08 & 2.78 & 0.14 & 2.21 & -0.91 & -5.16 & 1.22 & 2.67\\
J0245.4+2408 & -11.15 & 2.68 & 0.04 & 2.03 & -1.43 & -5.27 & 1.09 & 3.28\\
J0245.9$-$4650 & -10.51 & 2.42 & 0.87 & 3.06 & -1.53 & -5.73 & 1.07 & 2.62\\
J0252.8$-$2219 & -10.34 & 2.36 & 0.85 & 3.08 & -1.75 & -6.29 & 1.13 & 2.98\\
J0253.2$-$5441 & -11.15 & 2.53 & 0.16 & 2.25 & -0.58 & -5.41 & 1.16 & 3.02\\
J0259.4+0746 & -10.71 & 2.2 & 0.52 & 2.41 & -1.87 & -5.33 & 1.05 & 3.04\\
J0259.5+1924 & -11.5 & 2.37 & -0.93 & 0.77 & -0.82 & -4.93 & 1.05 & 2.49\\
J0301.6$-$7155 & -11.35 & 2.54 & 0.18 & 1.63 & -1.01 & -4.72 & 0.92 & 3.19\\
J0303.6$-$6211 & -11.0 & 2.45 & 0.47 & 2.18 & -0.96 & -5.32 & 1.22 & 3.18\\
J0309.0+1029 & -10.8 & 2.35 & 0.58 & 2.7 & -1.27 & -5.58 & 1.13 & 3.15\\
J0309.9$-$6058 & -10.59 & 2.49 & 0.77 & 2.89 & -1.61 & -5.65 & 1.13 & 3.65\\
J0310.9+3815 & -11.31 & 2.4 & 0.29 & 1.24 & -0.5 & -5.41 & 1.05 & 1.99\\
J0314.6$-$6549 & -11.64 & 2.44 & -0.38 & 0.78 & -0.07 & -4.8 & 1.01 & 2.91\\
J0315.9$-$1033 & -11.09 & 2.48 & 0.33 & 2.09 & -1.49 & -5.15 & 1.19 & 3.25\\
J0325.7+2225 & -10.7 & 2.65 & 0.8 & 2.25 & -0.98 & -5.7 & 1.22 & 3.56\\
J0332.1$-$1123 & -11.65 & 2.39 & 0.3 & 1.55 & -0.38 & -4.45 & 0.91 & 3.44\\
J0336.4+3224 & -10.89 & 2.8 & 0.81 & 1.66 & -0.32 & -4.95 & 1.3 & 2.61\\
J0336.8$-$3612 & -11.41 & 2.81 & 0.05 & 1.1 & -0.76 & -4.63 & 1.23 & 3.12\\
J0339.5$-$0146 & -10.18 & 2.32 & 0.89 & 3.18 & -1.6 & -6.02 & 1.18 & 2.82\\
J0343.2$-$2529 & -11.2 & 2.54 & 0.48 & 2.29 & -1.28 & -5.24 & 0.99 & 3.03\\
J0348.5$-$2749 & -10.48 & 2.18 & 0.71 & 3.57 & -1.17 & -5.81 & 1.13 & 3.23\\
J0349.8$-$2103 & -10.86 & 2.48 & 0.79 & 2.55 & -1.2 & -6.42 & 1.19 & 3.0\\
J0359.6+5057 & -10.48 & 2.66 & 0.67 & 2.89 & -1.26 & -5.7 & 1.33 & 3.45\\
J0403.3+2601 & -11.49 & 2.59 & 0.39 & 1.07 & -1.02 & -4.55 & 1.0 & 3.33\\
J0403.9$-$3605 & -10.13 & 2.53 & 1.12 & 3.78 & -1.35 & -5.58 & 1.2 & 3.74\\
J0405.6$-$1308 & -11.06 & 2.55 & -0.15 & 1.9 & -0.61 & -4.62 & 1.11 & 2.43\\
J0407.0$-$3826 & -10.67 & 2.36 & 0.78 & 2.54 & -1.5 & -5.37 & 1.17 & 2.57\\
J0416.5$-$1852 & -11.06 & 2.39 & 0.03 & 2.2 & -1.19 & -4.98 & 1.23 & 2.41\\
J0422.1$-$0644 & -10.77 & 2.49 & 0.46 & 2.68 & -1.34 & -5.23 & 0.98 & 2.86\\
J0422.8+0225 & -11.4 & 2.83 & 0.58 & 1.29 & -0.64 & -5.24 & 1.2 & 3.19\\
J0423.3$-$0120 & -10.45 & 2.33 & 0.77 & 3.09 & -1.07 & -5.19 & 1.14 & 3.7\\
J0429.3$-$4326 & -11.74 & 2.41 & -0.33 & 1.15 & -0.78 & -4.3 & 1.27 & 3.04\\
J0433.6$-$6030 & -10.97 & 2.44 & 0.62 & 2.24 & -1.57 & -5.07 & 0.4 & 2.84\\
J0440.3$-$4333 & -11.14 & 2.64 & 0.82 & 2.8 & -0.92 & -4.72 & 0.89 & 2.98\\
J0442.6$-$0017 & -10.38 & 2.44 & 0.73 & 3.0 & -1.05 & -6.15 & 1.07 & 3.35\\
J0449.1+1121 & -10.5 & 2.51 & 0.81 & 2.25 & -1.74 & -6.34 & 1.18 & 3.2\\
J0449.6$-$8100 & -12.05 & 2.11 & -0.3 & 1.04 & 0.05 & -4.47 & 1.08 & 2.4\\
J0451.8$-$4651 & -11.24 & 2.45 & 0.36 & 2.24 & -0.85 & -5.2 & 0.99 & 2.74\\
J0453.1$-$2806 & -10.67 & 2.65 & 0.67 & 2.5 & -1.65 & -5.45 & 1.05 & 3.08\\
J0455.7$-$4617 & -10.88 & 2.52 & 0.48 & 2.22 & -0.89 & -4.92 & 1.17 & 2.83\\
J0456.6$-$3136 & -11.22 & 2.52 & 0.26 & 1.32 & -0.96 & -5.38 & 1.07 & 2.63\\
J0457.0+0646 & -11.31 & 2.54 & 0.02 & 1.84 & -0.63 & -4.97 & 1.07 & 2.82\\
J0457.0$-$2324 & -9.75 & 2.21 & 1.11 & 3.64 & -2.14 & -6.49 & 1.13 & 3.12\\
J0501.2$-$0158 & -10.28 & 2.37 & 0.93 & 3.16 & -1.41 & -5.92 & 1.11 & 2.74\\
J0503.1$-$6045 & -11.65 & 2.71 & 0.29 & 1.17 & -0.71 & -4.99 & 0.84 & 2.85\\
J0505.3+0459 & -10.17 & 2.37 & 1.01 & 3.46 & -1.76 & -6.27 & 1.17 & 3.59\\
J0505.8$-$0419 & -11.17 & 2.4 & -0.3 & 1.79 & -1.54 & -4.87 & 1.03 & 3.61\\
J0507.7$-$6104 & -11.0 & 2.52 & 0.29 & 1.84 & -0.99 & -5.12 & 1.07 & 2.89\\
J0509.4+1012 & -11.01 & 2.41 & 0.28 & 1.9 & -1.01 & -5.26 & 1.06 & 2.24\\
J0510.0+1800 & -10.41 & 2.2 & 0.81 & 3.26 & -1.66 & -6.03 & 1.12 & 3.23\\
J0515.6$-$4556 & -10.76 & 2.42 & 0.39 & 2.91 & -0.85 & -5.08 & 0.95 & 2.86\\
J0521.3$-$1734 & -11.46 & 2.37 & 0.52 & 0.63 & -0.88 & -4.64 & 0.88 & 2.59\\
J0525.4$-$4600 & -11.46 & 2.38 & -0.03 & 0.86 & -0.58 & -4.3 & 1.19 & 3.05\\
J0526.2$-$4830 & -10.56 & 2.3 & 0.66 & 2.86 & -1.52 & -6.28 & 1.11 & 3.25\\
J0530.9+1332 & -10.66 & 2.56 & 0.83 & 2.67 & -1.09 & -6.18 & 1.0 & 2.96\\
J0532.6+0732 & -10.24 & 2.36 & 0.89 & 2.76 & -1.92 & -5.93 & 1.15 & 2.83\\
J0533.3+4823 & -10.47 & 2.41 & 0.75 & 2.37 & -1.82 & -6.33 & 1.24 & 3.32\\
J0533.8$-$3749 & -11.58 & 2.34 & -4.0 & 1.5 & -0.78 & -5.29 & 1.14 & 3.13\\
J0536.4$-$3401 & -10.7 & 2.62 & 0.58 & 2.63 & -1.12 & -5.46 & 1.11 & 2.72\\
J0539.9$-$2839 & -10.8 & 2.73 & 0.57 & 2.03 & -0.95 & -6.04 & 1.17 & 2.38\\
J0540.8$-$5415 & -11.22 & 2.63 & -0.06 & 2.06 & -1.14 & -4.87 & 1.1 & 3.03\\
J0541.6$-$0541 & -11.15 & 2.55 & 0.19 & 1.16 & -1.2 & -5.85 & 1.2 & 2.58\\
J0550.3$-$5733 & -11.75 & 2.22 & -1.34 & 1.21 & -0.11 & -4.89 & 1.17 & 3.19\\
J0555.6+3947 & -10.76 & 2.76 & 0.7 & 2.19 & -1.08 & -5.28 & 0.89 & 3.35\\
J0600.6$-$3939 & -11.2 & 2.86 & 0.45 & 0.95 & -0.17 & -5.08 & 1.28 & 3.14\\
J0601.1$-$7035 & -10.74 & 2.42 & 0.69 & 2.76 & -1.88 & -5.51 & 1.15 & 2.48\\
J0608.0+6721 & -11.3 & 2.49 & 0.34 & 1.91 & -0.84 & -5.78 & 1.06 & 2.87\\
J0608.0$-$0835 & -10.63 & 2.43 & 0.5 & 2.46 & -1.64 & -5.61 & 0.47 & 2.25\\
J0608.1$-$1521 & -10.87 & 2.58 & 0.26 & 2.49 & -1.61 & -4.72 & 1.16 & 2.9\\
J0609.0$-$2219 & -11.68 & 2.24 & 0.33 & 1.36 & -0.9 & -5.16 & 1.18 & 3.39\\
J0610.9$-$6054 & -11.44 & 2.58 & 0.07 & 1.42 & -0.9 & -4.8 & 1.14 & 2.93\\
J0612.5$-$3138 & -11.25 & 2.5 & -0.38 & 1.56 & -1.03 & -4.99 & 1.11 & 2.93\\
J0622.4$-$6433 & -11.61 & 3.04 & -0.61 & 0.9 & 0.68 & -3.15 & 0.9 & 2.38\\
J0625.8$-$5441 & -11.38 & 2.73 & 0.12 & 1.36 & -1.2 & -5.04 & 1.47 & 3.69\\
J0635.6$-$7518 & -10.9 & 2.7 & -0.37 & 2.65 & -0.3 & -4.24 & 1.09 & 2.93\\
J0638.6+7320 & -11.29 & 3.03 & -0.36 & 1.71 & -0.67 & -4.47 & 1.23 & 3.21\\
J0648.0$-$3045 & -10.86 & 2.49 & 0.59 & 2.63 & -1.51 & -6.14 & 1.19 & 2.74\\
J0654.3+5042 & -10.89 & 2.23 & 0.62 & 2.38 & -1.49 & -4.64 & 0.72 & 3.09\\
J0654.4+4514 & -10.82 & 2.27 & 0.49 & 2.84 & -0.93 & -6.42 & 1.11 & 3.63\\
J0701.5$-$4634 & -10.85 & 2.44 & 0.78 & 2.58 & -1.25 & -5.79 & 1.19 & 3.47\\
J0713.8+1935 & -10.8 & 2.4 & 0.64 & 2.9 & -1.75 & -5.4 & 0.98 & 3.24\\
J0718.0+4536 & -11.19 & 2.43 & 0.66 & 2.19 & -0.96 & -4.91 & 1.17 & 2.79\\
J0719.3+3307 & -10.47 & 2.2 & 0.9 & 2.97 & -1.79 & -5.19 & 1.06 & 3.18\\
J0721.3+0405 & -10.83 & 2.56 & 0.63 & 1.94 & -1.28 & -5.39 & 1.09 & 2.76\\
J0725.2+1425 & -10.36 & 2.29 & 0.75 & 3.33 & -1.68 & -5.75 & 1.11 & 2.83\\
J0726.4$-$4727 & -10.92 & 2.48 & 0.59 & 2.1 & -1.53 & -5.56 & 1.17 & 3.31\\
J0729.1+5703 & -11.6 & 2.51 & 0.03 & 1.57 & -0.21 & -4.04 & 0.86 & 2.67\\
J0730.3$-$1141 & -9.89 & 2.3 & 1.06 & 3.36 & -2.12 & -7.07 & 1.06 & 3.41\\
J0734.0+5021 & -11.24 & 2.47 & 0.39 & 1.82 & -0.7 & -5.32 & 1.04 & 2.75\\
J0739.2+0137 & -10.24 & 2.41 & 0.89 & 3.29 & -1.07 & -5.19 & 1.01 & 2.8\\
J0741.4$-$4709 & -11.31 & 2.59 & -0.19 & 1.43 & -0.88 & -5.05 & 1.01 & 2.47\\
J0742.6+5443 & -10.62 & 2.32 & 0.77 & 3.36 & -1.46 & -4.98 & 1.04 & 2.08\\
J0746.4+2546 & -11.17 & 2.86 & 0.5 & 1.94 & -0.91 & -5.54 & 0.94 & 3.82\\
J0748.6+2400 & -11.07 & 2.34 & 0.25 & 2.14 & -0.49 & -5.32 & 1.08 & 3.0\\
J0749.9+1823 & -11.46 & 2.52 & -0.05 & 1.37 & -1.05 & -5.44 & 1.19 & 3.2\\
J0750.8+1229 & -11.03 & 2.52 & 0.27 & 2.19 & -0.39 & -4.72 & 1.08 & 2.84\\
J0805.4+6147 & -11.17 & 2.8 & 0.52 & 2.34 & -0.58 & -5.41 & 1.2 & 3.59\\
J0808.2$-$0751 & -10.22 & 2.22 & 0.92 & 3.23 & -1.49 & -6.42 & 1.0 & 3.08\\
J0809.3+4053 & -11.45 & 2.59 & 0.25 & 1.59 & -0.47 & -5.16 & 1.19 & 2.94\\
J0818.8+3229 & -11.8 & 2.23 & 0.08 & 1.23 & 0.12 & -5.3 & 1.07 & 2.65\\
J0824.7+5552 & -11.06 & 2.61 & 0.07 & 2.04 & -0.79 & -5.05 & 1.26 & 3.07\\
J0824.9+3915 & -11.08 & 2.43 & 0.42 & 1.55 & -0.56 & -5.05 & 1.22 & 3.05\\
J0830.8+2410 & -10.73 & 2.52 & 0.78 & 3.21 & -0.8 & -5.01 & 1.24 & 2.72\\
J0833.9+4223 & -11.23 & 2.43 & 0.23 & 1.42 & -0.55 & -4.5 & 1.02 & 2.88\\
J0836.5$-$2026 & -11.24 & 2.91 & 0.49 & 1.4 & -0.75 & -5.36 & 0.97 & 3.64\\
J0839.8+0105 & -11.12 & 2.42 & 0.69 & 2.01 & -0.85 & -5.36 & 1.15 & 3.34\\
J0841.3+7053 & -10.32 & 2.82 & 1.16 & 3.53 & -0.6 & -5.12 & 1.14 & 3.46\\
J0850.1$-$1212 & -10.67 & 2.3 & 0.67 & 2.81 & -1.3 & -4.89 & 1.08 & 3.28\\
J0852.2+2834 & -11.53 & 2.49 & 0.29 & 1.03 & -0.76 & -5.1 & 0.86 & 2.74\\
J0857.9$-$1949 & -11.02 & 2.52 & 0.05 & 1.87 & -0.95 & -5.3 & 1.21 & 3.05\\
J0903.1+4652 & -11.2 & 2.47 & -0.31 & 1.3 & -1.07 & -5.42 & 1.23 & 3.28\\
J0909.1+0121 & -10.57 & 2.47 & 0.69 & 2.92 & -1.26 & -5.19 & 1.09 & 2.36\\
J0909.7$-$0230 & -10.67 & 2.29 & 0.71 & 2.18 & -1.84 & -5.59 & 0.86 & 2.5\\
J0910.6+2247 & -11.3 & 2.34 & 0.52 & 2.18 & -1.41 & -5.9 & 0.94 & 3.73\\
J0914.4+0249 & -11.68 & 2.45 & -0.07 & 1.18 & -0.42 & -5.05 & 1.06 & 3.22\\
J0916.7+3856 & -11.2 & 2.46 & 0.26 & 1.82 & -1.19 & -5.4 & 1.12 & 3.16\\
J0920.9+4441 & -10.33 & 2.35 & 1.06 & 3.33 & -1.31 & -5.77 & 1.21 & 3.21\\
J0922.4$-$0528 & -11.27 & 2.14 & 0.36 & 1.09 & -0.74 & -4.83 & 0.84 & 2.61\\
J0928.1$-$2035 & -11.29 & 2.45 & 0.2 & 2.03 & 0.0 & -4.11 & 1.04 & 2.93\\
J0937.1+5008 & -11.4 & 2.4 & 0.42 & 1.61 & -0.34 & -5.02 & 1.17 & 3.02\\
J0949.0+4038 & -11.5 & 2.61 & -0.58 & 1.5 & -0.76 & -4.55 & 1.27 & 3.12\\
J0949.2+1749 & -11.62 & 2.52 & -0.23 & 1.52 & -0.61 & -4.02 & 1.1 & 3.06\\
J0956.7+2516 & -10.98 & 2.55 & 0.52 & 1.96 & -0.98 & -4.75 & 1.16 & 2.89\\
J0957.3$-$1348 & -11.14 & 2.47 & 0.57 & 2.06 & -1.18 & -4.9 & 1.13 & 3.28\\
J0957.6+5523 & -10.04 & 2.01 & 1.04 & 1.58 & -1.91 & -5.96 & 1.02 & 2.94\\
J0958.0+4728 & -11.12 & 2.59 & 0.67 & 2.39 & -0.88 & -5.17 & 1.11 & 3.12\\
J1006.7$-$2159 & -10.59 & 2.35 & 0.42 & 3.12 & -1.43 & -5.01 & 0.96 & 2.67\\
J1007.6$-$3332 & -10.9 & 2.44 & 0.75 & 2.49 & -1.58 & -5.14 & 1.04 & 2.23\\
J1010.8$-$0158 & -11.35 & 2.54 & 0.01 & 1.39 & -0.47 & -4.94 & 1.31 & 1.47\\
J1011.3$-$0427 & -11.77 & 2.56 & 0.27 & 1.44 & -0.94 & -4.47 & 1.1 & 2.59\\
J1012.7+2439 & -10.7 & 2.31 & 0.87 & 2.86 & -1.81 & -5.97 & 1.1 & 2.86\\
J1014.8+2257 & -11.29 & 2.79 & -0.18 & 0.98 & -0.64 & -4.66 & 0.95 & 2.68\\
J1016.0+0512 & -10.86 & 2.22 & -0.16 & 2.69 & -1.6 & -5.91 & 1.06 & 3.66\\
J1018.3$-$3124 & -10.87 & 2.54 & 0.6 & 2.32 & -1.41 & -5.31 & 1.18 & 3.13\\
J1018.4+3540 & -11.2 & 2.59 & 0.34 & 2.14 & -1.04 & -4.86 & 1.31 & 2.85\\
J1023.1+3949 & -10.8 & 2.37 & 0.71 & 3.26 & -1.19 & -5.04 & 1.22 & 3.24\\
J1028.4$-$0234 & -11.35 & 2.61 & 0.17 & 1.62 & -0.95 & -5.11 & 1.03 & 3.23\\
J1031.6+6019 & -11.05 & 2.61 & 0.1 & 2.08 & -1.04 & -5.11 & 1.19 & 2.72\\
J1033.1+4115 & -10.88 & 2.41 & 0.35 & 2.05 & -1.03 & -5.82 & 1.21 & 3.24\\
J1033.9+6050 & -10.38 & 2.22 & 0.93 & 2.92 & -1.32 & -6.01 & 1.01 & 2.73\\
J1036.2+2202 & -11.24 & 2.61 & -0.0 & 1.99 & -0.84 & -5.26 & 1.15 & 2.07\\
J1037.4$-$2933 & -11.17 & 2.41 & -0.01 & 1.73 & -0.57 & -4.25 & 1.11 & 2.88\\
J1037.7$-$2822 & -10.75 & 2.42 & 0.56 & 2.57 & -1.68 & -5.71 & 1.04 & 3.19\\
J1043.2+2408 & -11.03 & 2.32 & 0.14 & 1.67 & -0.74 & -4.74 & 0.96 & 1.68\\
J1044.6+8053 & -11.04 & 2.78 & 0.72 & 1.67 & -0.76 & -4.4 & 1.06 & 2.74\\
J1048.4+7143 & -10.05 & 2.29 & 1.05 & 3.88 & -1.67 & -6.39 & 1.13 & 3.01\\
J1051.6+2109 & -11.53 & 2.77 & 0.44 & 1.72 & -0.63 & -4.71 & 1.21 & 2.93\\
J1056.8+7012 & -10.93 & 2.68 & 0.57 & 2.37 & -1.02 & -5.31 & 1.21 & 3.53\\
J1058.5+8115 & -11.19 & 2.51 & 0.24 & 1.98 & -1.06 & -5.65 & 1.16 & 3.1\\
J1102.9+3014 & -11.57 & 2.96 & 0.06 & 0.95 & -0.35 & -4.65 & 1.09 & 2.64\\
J1106.0+2813 & -11.0 & 2.37 & 0.37 & 2.11 & -1.09 & -5.34 & 1.16 & 3.56\\
J1107.0$-$4449 & -10.91 & 2.7 & 0.73 & 2.09 & -0.88 & -5.21 & 1.19 & 3.48\\
J1107.7$-$3042 & -11.65 & 2.49 & -1.75 & 1.13 & -0.31 & -5.27 & 0.93 & 3.25\\
J1112.5+3448 & -10.99 & 2.52 & 0.6 & 2.29 & -1.26 & -5.59 & 1.2 & 3.39\\
J1118.2$-$4634 & -11.51 & 2.42 & 0.47 & 1.69 & -0.17 & -4.13 & 1.2 & 3.01\\
J1118.6$-$1235 & -11.27 & 2.7 & 0.19 & 1.26 & -0.84 & -5.17 & 1.12 & 3.07\\
J1119.0+1235 & -11.26 & 2.59 & 0.55 & 1.74 & -0.75 & -5.28 & 1.05 & 3.39\\
J1121.4$-$0553 & -10.7 & 2.42 & 0.8 & 2.55 & -1.41 & -5.58 & 1.16 & 3.44\\
J1124.0+2336 & -11.26 & 2.41 & -0.48 & 1.23 & -1.12 & -5.28 & 1.19 & 3.22\\
J1127.0$-$1857 & -10.18 & 2.2 & 0.91 & 3.59 & -0.75 & -5.93 & 0.98 & 2.58\\
J1127.4+5648 & -11.42 & 2.72 & 0.12 & 1.69 & -0.9 & -5.02 & 0.87 & 2.96\\
J1129.8$-$1447 & -11.05 & 2.69 & 0.34 & 2.61 & -0.47 & -4.55 & 1.34 & 2.92\\
J1131.0+3815 & -10.94 & 2.49 & 0.69 & 2.17 & -1.12 & -5.42 & 1.29 & 2.87\\
J1145.7+0453 & -11.69 & 3.01 & -0.51 & 1.25 & -0.59 & -4.85 & 1.08 & 2.71\\
J1145.7$-$6949 & -11.25 & 2.69 & 0.41 & 1.54 & 0.08 & -4.36 & 1.0 & 2.46\\
J1146.9+3958 & -10.32 & 2.38 & 0.78 & 3.19 & -1.51 & -5.9 & 1.1 & 2.84\\
J1147.4$-$6758 & -11.42 & 2.55 & 0.61 & 1.03 & -0.54 & -4.73 & 0.93 & 2.66\\
J1147.8$-$0724 & -11.06 & 2.42 & 0.51 & 2.23 & -1.06 & -5.18 & 1.09 & 2.86\\
J1148.5+2629 & -11.55 & 2.92 & 0.08 & 1.63 & -0.44 & -4.71 & 1.24 & 2.95\\
J1152.3$-$0839 & -10.94 & 2.41 & 0.37 & 2.23 & -1.3 & -5.3 & 1.18 & 3.4\\
J1152.8+3308 & -11.56 & 3.01 & -0.0 & 1.28 & -0.59 & -3.72 & 1.31 & 2.91\\
J1153.0+8056 & -11.37 & 2.87 & -0.65 & 1.95 & -0.74 & -4.87 & 1.28 & 2.88\\
J1153.4+4931 & -10.8 & 2.41 & 0.41 & 3.07 & -0.34 & -5.1 & 1.11 & 3.09\\
J1154.0+6018 & -11.3 & 2.7 & 0.55 & 1.94 & -1.0 & -5.39 & 1.23 & 2.76\\
J1159.5+2914 & -9.92 & 2.19 & 0.96 & 3.89 & -1.81 & -4.68 & 1.08 & 2.92\\
J1205.7$-$2635 & -11.04 & 2.53 & 0.03 & 1.6 & -0.82 & -5.6 & 1.15 & 2.37\\
J1213.6+1306 & -11.17 & 2.47 & 0.56 & 0.74 & -1.45 & -5.08 & 0.95 & 2.89\\
J1215.0+1656 & -11.06 & 2.41 & -0.21 & 2.34 & -0.99 & -5.78 & 1.18 & 2.0\\
J1222.5+0414 & -10.71 & 2.79 & 0.5 & 2.21 & -0.99 & -5.32 & 1.17 & 2.73\\
J1224.9+2122 & -9.71 & 2.34 & 0.86 & 4.31 & -1.66 & -6.13 & 1.06 & 2.77\\
J1228.7+4858 & -11.27 & 2.56 & 0.3 & 1.94 & -1.14 & -5.12 & 1.16 & 3.47\\
J1229.0+0202 & -9.94 & 2.7 & 0.96 & 3.85 & 0.08 & -4.83 & 0.97 & 2.28\\
J1238.5$-$1201 & -11.07 & 2.66 & 0.23 & 2.14 & -0.71 & -4.97 & 0.92 & 2.74\\
J1239.5+0443 & -10.22 & 2.37 & 1.05 & 3.33 & -2.0 & -6.85 & 1.15 & 3.33\\
J1246.7$-$2548 & -10.15 & 2.31 & 1.06 & 3.03 & -1.39 & -5.66 & 1.15 & 3.03\\
J1254.9+1138 & -11.29 & 2.79 & 0.18 & 1.45 & -0.56 & -4.21 & 1.2 & 2.73\\
J1256.1$-$0547 & -9.35 & 2.29 & 1.22 & 4.48 & -0.99 & -6.59 & 1.36 & 2.47\\
J1257.8+3228 & -10.95 & 2.32 & 0.62 & 2.56 & -1.22 & -5.55 & 1.05 & 2.73\\
J1300.4+1416 & -11.06 & 2.74 & 0.2 & 1.55 & -1.07 & -5.45 & 1.21 & 2.81\\
J1308.5+3547 & -11.26 & 2.37 & 0.69 & 2.1 & -1.04 & -5.67 & 1.05 & 3.1\\
J1310.5+3221 & -10.55 & 2.34 & 0.56 & 2.64 & -1.38 & -4.38 & 1.13 & 3.08\\
J1310.9+5514 & -11.45 & 2.51 & 0.02 & 1.25 & -0.96 & -5.19 & 0.88 & 2.59\\
J1311.0+3233 & -11.23 & 2.4 & 0.49 & 1.99 & -1.29 & -4.33 & 1.11 & 3.21\\
J1312.8$-$0425 & -10.81 & 2.4 & 0.72 & 2.76 & -1.34 & -5.51 & 1.12 & 2.77\\
J1316.1$-$3338 & -10.6 & 2.33 & 0.47 & 2.77 & -1.07 & -6.24 & 1.17 & 3.24\\
J1317.6+3428 & -11.2 & 2.53 & 0.34 & 2.08 & -0.93 & -5.09 & 1.12 & 3.07\\
J1326.9+2210 & -10.8 & 2.49 & 0.59 & 2.25 & -1.35 & -5.6 & 1.18 & 2.88\\
J1332.0$-$0509 & -10.46 & 2.51 & 0.91 & 3.34 & -1.74 & -5.78 & 1.28 & 3.45\\
J1332.2+4722 & -11.45 & 2.64 & 0.07 & 1.58 & -0.8 & -4.57 & 0.92 & 2.91\\
J1332.6$-$1256 & -10.46 & 2.42 & 0.85 & 2.83 & -2.25 & -5.8 & 1.22 & 3.27\\
J1334.5+5634 & -11.85 & 2.36 & -0.66 & 1.07 & -0.22 & -4.47 & 1.11 & 2.74\\
J1337.4+5502 & -11.71 & 2.76 & -1.05 & 1.46 & -0.68 & -4.47 & 1.2 & 2.62\\
J1337.6$-$1257 & -10.74 & 2.42 & 0.64 & 1.98 & -0.67 & -5.5 & 1.21 & 2.81\\
J1341.8$-$2053 & -11.2 & 2.73 & 0.2 & 2.03 & -0.78 & -5.04 & 1.42 & 3.31\\
J1343.6+5755 & -11.84 & 2.72 & -4.0 & 1.3 & -0.68 & -4.72 & 0.94 & 2.98\\
J1345.5+4453 & -10.05 & 2.27 & 1.06 & 3.63 & -2.31 & -6.7 & 1.1 & 3.02\\
J1345.8+0706 & -11.04 & 2.44 & 0.17 & 2.32 & -1.16 & -5.87 & 1.09 & 3.13\\
J1347.6$-$3751 & -11.29 & 2.34 & 0.51 & 1.72 & -0.68 & -5.16 & 1.09 & 3.06\\
J1349.5$-$1131 & -10.89 & 2.49 & 0.4 & 2.69 & -1.08 & -5.15 & 1.06 & 2.7\\
J1350.8+3033 & -11.13 & 2.42 & 0.36 & 2.34 & -0.57 & -5.05 & 1.06 & 2.32\\
J1354.3$-$0206 & -11.46 & 2.73 & 0.58 & 1.07 & -0.52 & -5.34 & 1.01 & 3.16\\
J1354.8$-$1041 & -11.06 & 2.42 & 0.61 & 2.24 & -0.35 & -5.14 & 0.99 & 3.11\\
J1357.1+1921 & -11.4 & 2.76 & -0.67 & 1.59 & -0.24 & -3.85 & 1.12 & 2.89\\
J1358.1+7642 & -11.3 & 2.37 & 0.27 & 1.9 & -1.11 & -5.14 & 1.13 & 3.23\\
J1359.1+5544 & -11.13 & 2.43 & 0.49 & 1.82 & -1.11 & -5.46 & 1.07 & 2.94\\
J1359.4+0202 & -11.54 & 2.39 & 0.37 & 1.65 & -0.45 & -4.35 & 1.35 & 2.94\\
J1359.7+4012 & -11.44 & 2.61 & 0.48 & 1.7 & -1.18 & -5.08 & 0.98 & 3.31\\
J1401.2$-$0915 & -11.57 & 2.09 & 0.22 & 1.14 & -0.68 & -5.19 & 0.78 & 2.83\\
J1402.6$-$3330 & -11.55 & 2.76 & 0.48 & 1.26 & -0.37 & -6.49 & 0.97 & 3.96\\
J1408.9$-$0751 & -10.73 & 2.35 & 0.47 & 2.4 & -1.21 & -5.47 & 1.22 & 2.84\\
J1419.5+3821 & -11.22 & 2.47 & -0.25 & 1.62 & -1.14 & -5.48 & 1.21 & 3.38\\
J1422.3+3223 & -11.06 & 2.4 & 0.03 & 2.79 & -0.87 & -5.45 & 1.03 & 3.16\\
J1423.5$-$7829 & -11.56 & 2.48 & 0.53 & 1.57 & -1.05 & -4.97 & 1.03 & 2.82\\
J1427.9$-$4206 & -9.43 & 2.2 & 1.24 & 4.13 & -2.32 & -6.49 & 1.12 & 2.96\\
J1428.9+5406 & -11.61 & 2.57 & 0.14 & 1.5 & -0.87 & -5.38 & 1.06 & 3.23\\
J1436.9+2321 & -11.3 & 2.49 & 0.06 & 1.24 & -0.69 & -5.25 & 1.24 & 3.32\\
J1438.9+3710 & -10.93 & 2.41 & 0.64 & 2.52 & -1.62 & -5.87 & 1.11 & 3.11\\
J1443.9+2501 & -10.34 & 2.09 & 0.96 & 3.47 & -1.31 & -6.19 & 1.02 & 2.89\\
J1446.7+1719 & -11.6 & 2.5 & -0.12 & 1.63 & -0.59 & -4.97 & 0.99 & 3.1\\
J1454.4$-$3744 & -11.17 & 2.55 & 0.38 & 1.74 & 0.05 & -4.35 & 1.08 & 2.3\\
J1457.4$-$3539 & -10.49 & 2.32 & 1.0 & 3.46 & -1.46 & -6.15 & 1.11 & 2.28\\
J1504.4+1029 & -9.7 & 2.25 & 1.25 & 4.13 & -2.76 & -6.57 & 1.13 & 2.94\\
J1506.1+3731 & -10.61 & 2.5 & 0.78 & 3.22 & -1.48 & -6.71 & 1.35 & 2.9\\
J1509.6$-$4334 & -11.34 & 2.68 & 0.58 & 1.05 & -0.98 & -5.18 & 1.07 & 2.54\\
J1510.8$-$0542 & -10.79 & 2.45 & 0.56 & 1.88 & -1.25 & -4.93 & 1.13 & 2.94\\
J1512.2+0202 & -10.79 & 2.15 & 0.81 & 1.48 & -0.97 & -5.38 & 0.97 & 2.68\\
J1512.8$-$0906 & -9.38 & 2.38 & 1.05 & 3.77 & -2.22 & -6.08 & 1.07 & 2.73\\
J1521.8+4338 & -11.42 & 2.94 & 0.03 & 1.47 & -0.97 & -5.0 & 1.1 & 3.33\\
J1522.1+3144 & -9.85 & 2.41 & 1.05 & 3.55 & -2.45 & -6.94 & 1.22 & 2.8\\
J1534.8+0131 & -10.91 & 2.42 & -0.02 & 2.41 & -0.8 & -5.33 & 1.26 & 3.01\\
J1549.5+0236 & -10.87 & 2.41 & 0.43 & 2.25 & -0.71 & -4.94 & 1.11 & 2.69\\
J1550.7+0528 & -11.12 & 2.36 & 0.64 & 1.47 & -0.56 & -5.21 & 1.18 & 3.05\\
J1553.6+1257 & -10.8 & 2.4 & 0.59 & 2.82 & -1.39 & -5.1 & 1.23 & 3.04\\
J1604.6+5714 & -10.7 & 2.42 & 0.73 & 2.09 & -1.41 & -5.25 & 1.1 & 2.97\\
J1606.5+2717 & -11.54 & 2.68 & -0.53 & 1.19 & -0.03 & -4.99 & 1.06 & 3.18\\
J1608.3+4012 & -11.96 & 2.34 & 0.37 & 1.21 & -0.29 & -5.2 & 1.13 & 3.06\\
J1608.7+1029 & -10.93 & 2.59 & 0.65 & 2.41 & -1.01 & -5.11 & 1.07 & 3.47\\
J1610.3$-$3958 & -10.85 & 2.58 & 0.18 & 1.49 & -1.42 & -5.4 & 1.12 & 3.47\\
J1613.6+3411 & -10.93 & 2.44 & 0.16 & 1.83 & -1.13 & -4.89 & 1.12 & 2.93\\
J1617.9$-$7718 & -10.62 & 2.61 & 0.64 & 2.56 & -1.3 & -5.82 & 1.02 & 3.15\\
J1623.6+5743 & -11.77 & 2.19 & -0.54 & 0.5 & -1.05 & -4.65 & 0.98 & 2.94\\
J1625.7+4134 & -11.2 & 2.54 & 0.49 & 1.78 & -1.51 & -6.44 & 1.14 & 3.27\\
J1625.7$-$2527 & -10.33 & 2.36 & 0.88 & 3.22 & -1.77 & -6.75 & 1.09 & 2.92\\
J1626.0$-$2950 & -10.41 & 2.56 & 0.73 & 2.64 & -1.48 & -6.63 & 1.2 & 2.9\\
J1626.8+4337 & -11.64 & 2.91 & -0.26 & 1.14 & -0.19 & -4.65 & 1.37 & 2.99\\
J1635.2+3808 & -9.79 & 2.41 & 1.32 & 3.82 & -2.64 & -6.23 & 1.17 & 2.98\\
J1637.7+4717 & -10.8 & 2.43 & 0.46 & 2.79 & -1.5 & -5.42 & 1.21 & 3.35\\
J1638.1+5721 & -11.21 & 2.68 & 0.27 & 1.92 & -0.44 & -4.43 & 1.01 & 2.8\\
J1640.4+3945 & -10.57 & 2.42 & 0.5 & 2.61 & -1.92 & -4.87 & 1.14 & 1.54\\
J1642.9+3948 & -10.52 & 2.4 & 0.25 & 2.31 & -0.74 & -4.96 & 1.18 & 3.14\\
J1657.0+6010 & -11.51 & 2.45 & -0.09 & 1.41 & -0.95 & -4.93 & 0.97 & 2.65\\
J1657.7+4808 & -10.67 & 2.41 & 0.77 & 2.55 & -1.91 & -5.93 & 1.19 & 2.69\\
J1700.0+6830 & -10.52 & 2.38 & 0.86 & 2.97 & -1.96 & -5.12 & 1.04 & 2.82\\
J1709.7+4318 & -10.59 & 2.33 & 0.74 & 3.2 & -2.07 & -5.95 & 1.14 & 2.73\\
J1715.8+2151 & -11.78 & 2.26 & -0.06 & 0.9 & -0.21 & -4.66 & 0.91 & 2.81\\
J1716.1+6836 & -11.16 & 2.38 & -0.32 & 1.99 & -0.35 & -4.95 & 1.02 & 2.8\\
J1722.6+6104 & -11.38 & 2.84 & 0.16 & 1.76 & -1.2 & -5.09 & 1.12 & 3.3\\
J1722.7+1014 & -10.85 & 2.21 & -0.01 & 2.07 & -1.1 & -5.68 & 1.04 & 3.47\\
J1724.1+3304 & -11.77 & 2.05 & -0.08 & 1.09 & -0.51 & -4.27 & 0.73 & 3.26\\
J1727.4+4530 & -10.62 & 2.49 & 0.7 & 2.77 & -1.61 & -5.82 & 1.08 & 1.7\\
J1728.4+0427 & -11.09 & 2.59 & 0.6 & 1.8 & -0.93 & -4.55 & 1.01 & 2.77\\
J1733.0$-$1305 & -10.22 & 2.36 & 0.95 & 2.99 & -1.22 & -6.02 & 1.05 & 2.57\\
J1734.3+3858 & -10.54 & 2.31 & 0.75 & 3.14 & -2.01 & -5.9 & 1.2 & 3.28\\
J1739.5+4955 & -10.94 & 2.36 & 0.45 & 2.38 & -1.3 & -5.5 & 1.11 & 2.61\\
J1740.0+4737 & -11.39 & 2.09 & 0.27 & 1.35 & -1.12 & -5.25 & 1.04 & 3.32\\
J1740.5+5211 & -10.67 & 2.47 & 0.18 & 2.9 & -1.23 & -5.57 & 1.14 & 2.98\\
J1744.2$-$0353 & -11.21 & 2.56 & -0.48 & 1.25 & -0.43 & -5.03 & 1.32 & 2.85\\
J1753.7+2847 & -11.69 & 2.4 & 0.11 & 1.34 & -0.52 & -4.58 & 1.22 & 2.44\\
J1801.5+4404 & -10.72 & 2.38 & 0.52 & 3.11 & -1.1 & -4.84 & 1.01 & 2.96\\
J1802.6$-$3940 & -10.32 & 2.37 & 0.92 & 3.5 & -1.61 & -5.71 & 1.38 & 3.52\\
J1808.1$-$5013 & -11.33 & 2.58 & -0.55 & 1.48 & -1.1 & -5.1 & 1.18 & 2.72\\
J1829.2$-$5813 & -10.47 & 2.55 & 0.86 & 3.37 & -1.34 & -5.91 & 1.37 & 3.39\\
J1830.1+0617 & -10.96 & 2.37 & 0.25 & 2.4 & -1.19 & -5.59 & 1.09 & 2.82\\
J1833.6$-$2103 & -9.72 & 2.53 & 1.04 & 3.39 & -2.1 & -4.72 & 0.98 & 3.15\\
J1842.3+6810 & -11.38 & 2.57 & -0.1 & 1.35 & -0.46 & -4.62 & 1.02 & 2.06\\
J1848.4+3217 & -10.67 & 2.41 & 0.75 & 2.73 & -0.99 & -5.53 & 1.14 & 1.05\\
J1849.2+6705 & -10.35 & 2.29 & 0.94 & 3.27 & -1.69 & -6.49 & 1.09 & 2.94\\
J1852.4+4856 & -10.81 & 2.29 & 0.42 & 2.62 & -1.9 & -5.52 & 1.05 & 3.45\\
J1902.9$-$6748 & -10.83 & 2.44 & 0.65 & 2.45 & -1.04 & -5.29 & 1.06 & 2.71\\
J1911.2$-$2006 & -10.34 & 2.45 & 1.01 & 2.79 & -1.07 & -5.66 & 0.7 & 5.26\\
J1923.5$-$2104 & -10.7 & 2.29 & 0.81 & 3.28 & -1.08 & -5.14 & 1.05 & 2.84\\
J1924.8$-$2914 & -10.64 & 2.39 & 0.18 & 2.45 & -0.63 & -5.48 & 1.14 & 3.34\\
J1933.2$-$4539 & -11.21 & 2.64 & 0.1 & 1.62 & -0.76 & -5.43 & 1.07 & 3.06\\
J1934.3+6541 & -11.2 & 2.86 & 0.43 & 2.61 & -1.2 & -5.47 & 1.34 & 3.07\\
J1937.2$-$3958 & -10.96 & 2.66 & 0.26 & 1.75 & -0.82 & -5.48 & 1.22 & 2.67\\
J1939.5$-$1525 & -11.48 & 2.42 & 0.25 & 1.76 & -0.53 & -5.12 & 1.12 & 2.74\\
J1951.8$-$0511 & -11.42 & 2.37 & 0.3 & 1.69 & -1.46 & -5.13 & 1.18 & 3.31\\
J1955.4+5132 & -11.09 & 2.55 & 0.35 & 1.95 & -0.89 & -5.15 & 1.26 & 2.94\\
J1958.0$-$3845 & -10.56 & 2.34 & 0.97 & 2.4 & -1.04 & -5.11 & 1.14 & 2.5\\
J1959.1$-$4247 & -11.08 & 2.46 & 0.59 & 2.58 & -1.12 & -5.54 & 1.01 & 3.51\\
J2000.9$-$1748 & -10.72 & 2.27 & -0.08 & 2.06 & -0.78 & -5.1 & 1.14 & 3.66\\
J2005.2$-$1822 & -11.44 & 2.48 & -0.25 & 1.31 & -0.59 & -5.0 & 1.12 & 2.92\\
J2005.8+6424 & -11.47 & 2.37 & 0.53 & 1.73 & -1.11 & -4.97 & 1.35 & 3.62\\
J2005.9$-$2309 & -10.91 & 2.5 & 0.38 & 2.43 & -1.57 & -5.65 & 1.17 & 3.43\\
J2011.6$-$1546 & -11.32 & 2.82 & 0.42 & 1.24 & -0.1 & -4.4 & 1.41 & 2.77\\
J2015.4+6556 & -11.74 & 2.54 & 0.46 & 1.24 & -0.53 & -4.98 & 1.15 & 3.26\\
J2015.5+3710 & -10.12 & 2.45 & 0.93 & 2.1 & -1.68 & -7.44 & 1.11 & 2.51\\
J2025.6$-$0735 & -10.05 & 2.29 & 1.04 & 3.53 & -1.8 & -5.99 & 1.17 & 3.1\\
J2026.0$-$2845 & -11.55 & 2.58 & 0.18 & 1.36 & -0.66 & -4.57 & 0.88 & 1.83\\
J2030.2$-$0620 & -11.41 & 2.4 & -0.12 & 1.87 & -1.77 & -5.71 & 1.12 & 3.47\\
J2034.6+1154 & -11.01 & 2.54 & 0.18 & 1.71 & -1.15 & -5.63 & 0.62 & 2.14\\
J2038.7+5117 & -11.03 & 2.57 & 0.64 & 1.9 & -1.16 & -5.81 & 1.19 & 3.07\\
J2040.2$-$2506 & -11.54 & 2.46 & 0.1 & 0.88 & -1.17 & -4.7 & 1.26 & 3.18\\
J2056.2$-$4714 & -10.22 & 2.45 & 0.94 & 3.12 & -1.67 & -6.26 & 1.29 & 3.55\\
J2115.4+2932 & -10.52 & 2.33 & 0.79 & 2.8 & -1.96 & -6.12 & 1.2 & 3.43\\
J2118.0+0019 & -11.57 & 2.57 & 0.27 & 1.48 & -0.79 & -4.98 & 1.18 & 2.85\\
J2121.0+1901 & -10.66 & 2.22 & 0.61 & 1.44 & -2.05 & -6.09 & 1.01 & 2.3\\
J2123.6+0535 & -11.25 & 2.39 & -0.55 & 1.41 & -0.86 & -4.59 & 1.1 & 2.99\\
J2126.3$-$4605 & -10.9 & 2.55 & 0.14 & 2.8 & -0.97 & -5.14 & 1.16 & 2.66\\
J2135.3$-$5006 & -10.93 & 2.43 & 0.29 & 1.78 & -1.5 & -4.72 & 1.16 & 3.63\\
J2136.2+0032 & -11.29 & 2.88 & 0.43 & 2.05 & -0.38 & -4.38 & 1.0 & 3.24\\
J2141.8$-$3727 & -11.13 & 2.62 & -0.08 & 1.69 & -1.01 & -4.93 & 1.06 & 2.83\\
J2142.7$-$0437 & -11.62 & 2.3 & 0.01 & 1.02 & 0.15 & -4.42 & 0.99 & 2.62\\
J2143.5+1743 & -10.17 & 2.49 & 0.5 & 2.43 & -1.67 & -4.97 & 1.11 & 2.8\\
J2144.3$-$7802 & -11.47 & 3.06 & 0.22 & 1.42 & -0.15 & -5.15 & 1.16 & 2.7\\
J2145.0$-$3356 & -10.87 & 2.3 & 0.62 & 2.47 & -1.56 & -5.6 & 1.08 & 3.06\\
J2146.4$-$1528 & -11.32 & 2.8 & 0.18 & 1.57 & -0.65 & -4.43 & 1.01 & 2.65\\
J2147.1+0931 & -10.6 & 2.54 & 0.62 & 2.76 & -1.23 & -5.66 & 1.18 & 2.02\\
J2147.3$-$7536 & -10.25 & 2.44 & 0.8 & 3.44 & -1.61 & -5.51 & 1.23 & 3.49\\
J2148.6+0652 & -11.27 & 2.8 & 0.5 & 1.59 & -0.23 & -4.16 & 1.32 & 2.76\\
J2150.7$-$2810 & -11.89 & 2.16 & 0.04 & 1.35 & -0.18 & -4.27 & 1.08 & 2.64\\
J2151.8$-$3027 & -10.52 & 2.85 & 0.85 & 2.98 & -0.46 & -5.52 & 0.97 & 3.37\\
J2156.3$-$0036 & -11.25 & 2.25 & -0.07 & 1.81 & -1.02 & -5.9 & 1.1 & 3.01\\
J2157.5+3127 & -10.55 & 2.31 & 0.93 & 3.2 & -1.7 & -6.15 & 1.1 & 2.99\\
J2158.1$-$1501 & -10.98 & 2.18 & 0.29 & 1.5 & -0.77 & -4.86 & 1.09 & 2.78\\
J2201.8+5048 & -10.29 & 2.66 & 0.89 & 3.49 & -1.73 & -6.09 & 1.35 & 3.24\\
J2203.4+1725 & -10.52 & 2.32 & 0.63 & 2.97 & -1.47 & -4.94 & 1.08 & 2.9\\
J2207.5$-$5346 & -11.06 & 2.44 & -0.02 & 1.92 & -0.88 & -4.98 & 1.15 & 2.95\\
J2212.0+2356 & -10.95 & 2.21 & 0.46 & 0.87 & -1.19 & -5.58 & 1.08 & 2.74\\
J2212.8+0647 & -11.21 & 2.49 & 0.36 & 1.28 & -1.1 & -5.12 & 1.1 & 2.77\\
J2219.2$-$0342 & -11.2 & 2.68 & 0.27 & 1.95 & -0.58 & -4.19 & 0.83 & 2.87\\
J2225.6+2120 & -11.32 & 2.81 & 0.46 & 1.4 & -0.15 & -4.8 & 1.21 & 3.38\\
J2225.7$-$0457 & -10.86 & 2.43 & 0.43 & 2.35 & -0.85 & -5.34 & 1.2 & 3.48\\
J2229.7$-$0832 & -10.38 & 2.59 & 0.82 & 2.8 & -1.13 & -5.43 & 1.19 & 2.92\\
J2232.6+1143 & -9.31 & 2.29 & 1.43 & 4.88 & -2.25 & -6.46 & 1.2 & 3.12\\
J2235.3$-$4836 & -10.95 & 2.51 & -0.74 & 2.02 & -0.58 & -4.77 & 1.08 & 2.86\\
J2236.3+2828 & -10.33 & 2.27 & 0.89 & 2.74 & -1.54 & -6.11 & 1.05 & 2.85\\
J2237.0$-$3921 & -11.32 & 2.38 & 0.21 & 2.26 & -0.42 & -4.66 & 1.0 & 2.14\\
J2239.2$-$5657 & -11.92 & 2.27 & 0.24 & 0.82 & -0.44 & -5.0 & 1.16 & 3.35\\
J2253.9+1609 & -9.0 & 2.4 & 1.61 & 4.75 & -1.76 & -6.28 & 1.12 & 2.35\\
J2258.1$-$2759 & -10.46 & 2.41 & 0.99 & 3.12 & -1.2 & -5.09 & 1.12 & 2.98\\
J2311.0+3425 & -10.35 & 2.35 & 0.9 & 3.3 & -1.84 & -6.29 & 1.08 & 2.66\\
J2321.9+2734 & -11.11 & 2.15 & 0.43 & 1.08 & -0.86 & -5.33 & 0.97 & 2.55\\
J2321.9+3204 & -10.52 & 2.26 & 0.89 & 2.97 & -1.94 & -5.52 & 1.06 & 2.69\\
J2323.5$-$0317 & -10.38 & 2.26 & 0.87 & 2.91 & -1.57 & -5.84 & 1.16 & 3.28\\
J2327.5+0939 & -10.75 & 2.69 & 0.61 & 2.57 & -1.05 & -5.89 & 1.28 & 3.3\\
J2329.0+0832 & -11.44 & 2.47 & -0.09 & 1.24 & -1.44 & -5.6 & 0.66 & 2.74\\
J2329.3$-$4733 & -11.41 & 2.51 & 0.08 & 1.64 & 0.01 & -4.15 & 1.25 & 2.93\\
J2329.3$-$4955 & -9.92 & 2.28 & 1.17 & 4.12 & -1.8 & -6.52 & 1.18 & 2.91\\
J2330.5+1102 & -11.28 & 2.79 & 0.45 & 1.58 & -0.86 & -4.8 & 1.33 & 3.14\\
J2331.0$-$2147 & -10.94 & 2.44 & 0.6 & 2.29 & -1.26 & -5.59 & 1.14 & 2.53\\
J2331.3$-$1558 & -11.6 & 2.54 & -0.05 & 1.45 & -0.8 & -5.26 & 1.08 & 3.24\\
J2334.2+0736 & -11.3 & 2.47 & -0.08 & 1.9 & -0.33 & -3.74 & 1.12 & 2.83\\
J2338.0$-$0230 & -10.94 & 2.49 & 0.19 & 2.11 & -1.11 & -5.61 & 1.15 & 3.08\\
J2345.2$-$1555 & -10.05 & 2.15 & 1.06 & 3.44 & -1.76 & -6.28 & 0.82 & 2.16\\
J2348.0$-$1630 & -10.51 & 2.34 & 0.58 & 2.8 & -1.04 & -5.7 & 1.08 & 2.88\\
J2354.1$-$0958 & -11.78 & 2.44 & 0.04 & 1.13 & -0.84 & -4.91 & 0.81 & 2.94\\
J2354.6+4554 & -11.57 & 2.31 & 0.35 & 0.41 & -0.67 & -5.51 & 1.19 & 2.89\\
J2354.9+8151 & -11.36 & 2.54 & 0.01 & 1.12 & -1.12 & -5.6 & 1.05 & 3.02\\
J2357.8$-$5311 & -11.16 & 2.64 & -0.03 & 2.35 & -0.31 & -4.8 & 1.05 & 1.74\\
J2359.0+3922 & -11.46 & 2.35 & -0.47 & 1.59 & -0.6 & -5.86 & 1.13 & 3.15\\
\enddata
\tablecomments{The table parameters are as follows: The logarithm of gamma-ray flux (log ${F_\gamma}$ (erg/s/cm$^2$)), Gamma-ray photon index ($\Gamma_\gamma$), the significance of the curvature in the gamma-ray spectrum (Curvature), the year-over-year gamma-ray variability index (Variability) are derived from the 4FGL-DR3 catalog. The last four columns correspond to the logarithm of X-ray to gamma-ray flux ratio ($\log{F_X/F_\gamma}$), the logarithm of V-band to gamma-ray flux ratio ($\log{F_V/F_\gamma}$) , WISE color index 1(w1-w2) and WISE color index 2 (w2-w3).}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{cclclcccccc}
\tablecaption{The Source Sample: the 112 blazar candidates obtained from \citet{Kerby2021}\label{tab:sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Fermi} & \colhead{Swift-XRT}  & \colhead{Swift-UVOT} & \colhead{log F$_\gamma$} & \colhead{$\Gamma_\gamma$} & \colhead{Variability} & \colhead{Curvature} & \colhead{F$_X$/F$_\gamma$} & \colhead{F$_V$/F$\gamma$} & \colhead{w1-w2} & \colhead{w2-w3} \\
\colhead{4FGL} & \colhead{SwXF4}  & \colhead{SwUVF4} & \colhead{} & \colhead{} & \colhead{log} & \colhead{log} & \colhead{log} & \colhead{log} & \colhead{} & \colhead{}
}
\startdata
J0004.4$-$4001 & J000434.1-400036 & J000434.2-400035 & -11.57 & 2.15 & -0.14 & 1.54 & -0.84 & -4.04 & 0.48 & 2.38\\
J0025.4$-$4838 & J002536.8-483808 & J002536.9-483810 & -11.69 & 2.14 & 0.26 & 1.16 & -0.62 & -4.5 & 0.6 & 1.69\\
J0026.1$-$0732 & J002611.9-073115 & J002611.6-073115 & -11.77 & 1.94 & 0.03 & 0.95 & 0.42 & -4.44 & 0.55 & 2.22\\
J0031.5$-$5648 & J003135.1-564640 & J003135.1-564640 & -11.81 & 1.99 & 0.13 & 1.16 & -0.59 & -4.68 & 0.32 & 2.52\\
J0037.2$-$2653 & J003729.6-265043 & J003729.5-265045 & -12.0 & 2.34 & 0.21 & 0.81 & -0.33 & -4.44 & 0.99 & 3.19\\
J0057.9+6326 & J005758.1+632642 & J005758.1+632642 & -11.5 & 1.71 & 0.3 & 1.16 & -0.05 & -4.58 & 0.31 & 2.63\\
J0058.3$-$4603 & J005806.4-460417 & J005806.3-460419 & -12.03 & 2.05 & -0.22 & 1.21 & 0.51 & -4.72 & 0.11 & 2.52\\
J0118.3$-$6008 & J011824.0-600753 & J011824.0-600753 & -11.73 & 2.18 & 0.3 & 1.49 & -1.01 & -4.45 & 0.68 & 1.94\\
J0120.2$-$7944 & J011914.7-794510 & J011914.7-794510 & -11.66 & 2.62 & -0.18 & 1.15 & -0.66 & -4.83 & 0.9 & 1.72\\
J0125.9$-$6303 & J012548.3-630244 & J012548.1-630245 & -11.84 & 2.24 & -0.3 & 0.95 & -0.24 & -4.58 & 0.7 & 1.94\\
J0156.3$-$2420 & J015624.4-242004 & J015624.6-242003 & -11.56 & 1.94 & 0.19 & 1.6 & -0.42 & -4.15 & 0.82 & 2.19\\
J0159.0+3313 & J015905.0+331255 & J015905.0+331255 & -11.73 & 1.98 & 0.12 & 1.4 & -0.5 & -4.49 & 0.3 & 0.98\\
J0209.8+2626 & J020946.5+262528 & J020946.5+262528 & -11.69 & 2.34 & -0.22 & 0.95 & 0.09 & -5.15 & 0.2 & 2.36\\
J0231.0+3505 & J023112.4+350446 & J023112.2+350445 & -12.01 & 1.71 & 0.4 & 0.95 & 0.42 & -4.59 & 0.23 & 2.08\\
J0240.2$-$0248 & J024004.6-024505 & J024004.6-024505 & -11.64 & 2.54 & -1.18 & 1.25 & -0.54 & -4.05 & 0.94 & 2.5\\
J0259.0+0552 & J025857.4+055243 & J025857.6+055244 & -11.21 & 2.04 & 0.55 & 1.37 & -1.04 & -4.72 & 0.81 & 1.92\\
J0301.6$-$5617 & J030115.2-561648 & J030115.1-561644 & -11.75 & 1.9 & 0.37 & 1.28 & -0.82 & -4.49 & 0.9 & 2.42\\
J0302.5+3354 & J030226.7+335448 & J030226.7+335448 & -11.78 & 1.89 & -0.27 & 1.21 & -0.32 & -4.8 & 0.4 & 2.03\\
J0327.6+2620 & J032737.2+262008 & J032737.2+262008 & -11.84 & 1.94 & 0.03 & 0.92 & -0.18 & -4.64 & 0.29 & 2.22\\
J0406.2+0639 & J040607.7+063919 & J040607.7+063919 & -11.56 & 2.43 & -0.31 & 1.12 & -0.92 & -5.2 & 0.27 & 1.91\\
J0409.2+2542 & J040921.6+254440 & J040921.6+254440 & -11.62 & 2.04 & -0.18 & 1.0 & -0.57 & -4.54 & 0.65 & 2.02\\
J0427.8$-$6704 & J042749.5-670435 & J042749.6-670435 & -11.07 & 2.39 & 0.0 & 1.08 & -0.75 & -4.63 & 0.15 & 2.18\\
J0537.5+0959 & J053745.9+095759 & J053745.9+095759 & -11.35 & 2.64 & 0.02 & 1.47 & -0.89 & -5.39 & 0.38 & 2.49\\
J0539.2$-$6333 & J054002.9-633216 & J054002.9-633216 & -11.79 & 2.09 & -0.03 & 1.04 & -1.04 & -4.03 & 1.19 & 2.55\\
J0544.8+5209 & J054424.5+521513 & J054424.5+521513 & -11.6 & 2.64 & -0.7 & 0.94 & -0.69 & -5.19 & 1.12 & 2.56\\
J0610.8$-$4911 & J061100.0-491034 & J061100.0-491034 & -11.98 & 1.93 & -0.65 & 1.21 & 0.31 & -4.77 & 0.31 & 2.15\\
J0610.8$-$4911 & J061031.8-491222 & J061031.8-491222 & -11.98 & 1.93 & -0.65 & 1.21 & -0.75 & -1.92 & -0.02 & 0.01\\
J0620.7$-$5034 & J062045.7-503350 & J062045.7-503350 & -11.98 & 1.88 & 0.16 & 1.32 & -0.28 & -4.43 & 0.45 & 2.06\\
J0633.9+5840 & J063400.1+584036 & J063400.1+584036 & -11.9 & 2.1 & -0.6 & 0.92 & -1.03 & -5.33 & 0.53 & 2.11\\
J0650.6+2055 & J065035.4+205557 & J065035.4+205557 & -11.25 & 1.79 & 0.3 & 0.98 & 0.05 & -4.01 & 0.64 & 1.66\\
J0704.3$-$4829 & J070421.8-482645 & J070421.8-482648 & -11.61 & 2.07 & 0.08 & 1.24 & -0.39 & -4.64 & 0.64 & 1.73\\
J0738.6+1311 & J073843.4+131330 & J073843.4+131330 & -11.57 & 2.6 & -0.36 & 1.23 & -0.97 & -2.22 & -0.03 & 0.08\\
J0800.1$-$5531 & J080013.1-553408 & J080013.1-553408 & -11.64 & 2.47 & -0.49 & 1.02 & -0.89 & -4.74 & 0.2 & 1.21\\
J0800.1$-$5531 & J075949.3-553254 & J075949.3-553254 & -11.64 & 2.47 & -0.49 & 1.02 & -0.94 & -4.15 & 1.12 & 2.36\\
J0800.9+0733 & J080056.5+073235 & J080056.5+073235 & -11.94 & 1.83 & 0.55 & 0.61 & -0.34 & -3.92 & 0.75 & 2.19\\
J0827.0$-$4111 & J082705.4-411159 & J082705.4-411159 & -11.54 & 2.1 & -0.14 & 0.99 & -0.4 & -5.37 & 0.63 & 1.74\\
J0838.5+4013 & J083902.8+401548 & J083903.0+401546 & -11.99 & 1.69 & -1.68 & 0.5 & -0.4 & -4.6 & 0.39 & 1.54\\
J0903.5+4057 & J090342.8+405503 & J090342.8+405503 & -12.02 & 1.96 & 0.11 & 1.03 & -0.89 & -4.14 & 1.02 & 2.76\\
J0906.1$-$1011 & J090616.2-101430 & J090616.1-101426 & -11.76 & 2.07 & -0.3 & 0.48 & -0.69 & -4.73 & 1.12 & 2.56\\
J0910.1$-$1816 & J091003.9-181613 & J091003.9-181613 & -11.8 & 1.95 & 0.36 & 1.1 & -0.21 & -4.77 & 0.35 & 2.2\\
J0914.5+6845 & J091430.0+684509 & J091429.7+684509 & -11.9 & 1.88 & 0.24 & 1.02 & -0.31 & -4.56 & 0.47 & 2.27\\
J0928.4$-$5256 & J092818.7-525701 & J092818.7-525701 & -11.38 & 2.0 & -0.17 & 0.89 & -0.21 & -5.13 & 0.4 & 2.41\\
J0930.9$-$3030 & J093058.0-303118 & J093057.9-303118 & -11.67 & 1.96 & -0.36 & 0.74 & -0.67 & -4.75 & 0.38 & 1.91\\
J0934.5+7223 & J093334.0+722101 & J093333.7+722101 & -11.64 & 2.91 & -4.0 & 1.03 & -0.74 & -4.46 & 0.73 & 3.05\\
J0938.8+5155 & J093835.0+515455 & J093834.8+515453 & -11.87 & 2.06 & 0.01 & 1.08 & -0.67 & -4.69 & 0.88 & 2.83\\
J1008.2$-$1000 & J100749.3-094910 & J100749.4-094912 & -11.39 & 3.08 & -0.03 & 1.05 & -1.11 & -4.87 & 1.05 & 2.67\\
J1008.2$-$1000 & J100802.5-095918 & J100802.5-095918 & -11.39 & 3.08 & -0.03 & 1.05 & -0.39 & -4.77 & 1.15 & 3.31\\
J1008.2$-$1000 & J100848.6-095450 & J100848.6-095450 & -11.39 & 3.08 & -0.03 & 1.05 & 0.61 & -3.12 & 0.68 & 2.21\\
J1011.1$-$4420 & J101132.0-442255 & J101132.0-442255 & -11.81 & 2.02 & -0.16 & 0.96 & 0.86 & -3.91 & 0.4 & 2.13\\
J1016.1$-$4247 & J101620.8-424723 & J101620.7-424723 & -11.42 & 1.87 & 0.43 & 1.04 & -0.56 & -4.45 & 0.68 & 1.86\\
J1016.2$-$5729 & J101625.7-572807 & J101625.7-572807 & -10.9 & 2.54 & 0.07 & 1.08 & -0.34 & -4.9 & 0.49 & 0.68\\
J1018.1$-$2705 & J101750.2-270550 & J101750.2-270550 & -11.47 & 2.54 & 0.23 & 1.04 & -0.29 & -4.49 & 0.33 & 1.8\\
J1018.1$-$4051 & J101807.6-404408 & J101807.6-404408 & -11.57 & 2.52 & 0.27 & 1.09 & -1.09 & -5.28 & 0.92 & 2.64\\
J1018.1$-$4051 & J101801.5-405520 & J101801.4-405519 & -11.57 & 2.52 & 0.27 & 1.09 & -1.03 & -4.63 & 1.08 & 1.83\\
J1024.5$-$4543 & J102432.6-454428 & J102432.5-454428 & -11.6 & 1.92 & -0.03 & 0.89 & 0.1 & -4.94 & 0.32 & 1.75\\
J1034.7$-$4645 & J103438.7-464405 & J103438.7-464405 & -11.7 & 2.17 & -0.13 & 1.13 & 0.21 & -5.27 & 0.54 & 2.23\\
J1048.4$-$5030 & J104824.2-502941 & J104824.2-502941 & -11.74 & 1.69 & 0.31 & 0.94 & -0.78 & -4.27 & 0.68 & 2.23\\
J1049.8+2741 & J104938.8+274217 & J104938.8+274213 & -11.79 & 2.13 & -0.41 & 1.09 & -0.68 & -4.11 & 0.29 & 1.14\\
J1106.7+3623 & J110636.7+362648 & J110636.5+362650 & -11.5 & 2.51 & -0.07 & 1.86 & -1.0 & -4.66 & 1.08 & 2.6\\
J1111.4+0137 & J111114.2+013431 & J111114.2+013431 & -11.77 & 2.42 & -0.48 & 0.7 & 0.11 & -4.88 & 0.48 & 1.47\\
J1119.9$-$1007 & J111948.2-100704 & J111948.4-100707 & -11.69 & 2.15 & 0.29 & 1.38 & -0.69 & -4.56 & 0.81 & 2.52\\
J1122.0$-$0231 & J112213.8-022916 & J112213.7-022914 & -11.71 & 2.37 & 0.16 & 0.92 & -0.29 & -4.22 & 0.51 & 2.18\\
J1146.0$-$0638 & J114600.8-063851 & J114600.8-063851 & -11.46 & 1.75 & 0.27 & 0.82 & -0.55 & -4.86 & 0.34 & 1.98\\
J1155.2$-$1111 & J115514.7-111125 & J115514.7-111125 & -11.74 & 1.93 & 0.28 & 1.05 & -0.55 & -5.16 & 0.19 & 2.73\\
J1220.1$-$2458 & J122014.5-245949 & J122014.5-245949 & -11.56 & 2.03 & -0.34 & 1.05 & 0.01 & -4.83 & 0.51 & 2.07\\
J1243.7+1727 & J124351.6+172643 & J124351.8+172645 & -11.95 & 2.01 & -0.17 & 0.69 & -1.0 & -4.38 & 0.51 & 2.58\\
J1256.8+5329 & J125630.4+533203 & J125630.5+533205 & -11.4 & 2.64 & 0.07 & 1.02 & -1.15 & -4.71 & 1.16 & 2.53\\
J1320.3$-$6410 & J132016.9-641353 & J132015.9-641349 & -11.33 & 2.63 & 0.56 & 1.15 & 2.32 & -4.29 & 0.01 & -0.17\\
J1326.0+3507 & J132544.4+350450 & J132544.4+350450 & -11.67 & 2.15 & 0.24 & 1.75 & -0.84 & -4.68 & 0.66 & 1.83\\
J1326.0+3507 & J132622.3+350628 & J132622.2+350625 & -11.67 & 2.15 & 0.24 & 1.75 & -1.19 & -4.57 & 1.06 & 2.41\\
J1415.9$-$1504 & J141546.1-150229 & J141546.1-150229 & -11.68 & 2.18 & 0.19 & 0.98 & -0.55 & -4.56 & 0.67 & 1.61\\
J1429.8$-$0739 & J142949.7-073302 & J142949.5-073305 & -11.9 & 2.34 & 0.59 & 0.96 & -0.24 & -3.57 & 0.5 & 3.25\\
J1513.0$-$3118 & J151244.8-311647 & J151244.8-311647 & -11.42 & 2.43 & 0.42 & 1.0 & -0.46 & -3.02 & -0.02 & 0.11\\
J1514.8+4448 & J151451.0+444957 & J151451.0+444957 & -11.18 & 2.36 & 0.62 & 1.85 & -1.66 & -4.95 & 0.72 & 2.7\\
J1528.4+2004 & J152836.0+200424 & J152835.8+200421 & -11.91 & 2.14 & -0.36 & 0.98 & -0.17 & -4.83 & 0.36 & 2.36\\
J1545.0$-$6642 & J154459.0-664148 & J154458.9-664147 & -11.42 & 1.71 & -0.1 & 0.81 & 0.41 & -4.68 & 0.6 & 1.51\\
J1557.2+3822 & J155711.9+382032 & J155711.9+382032 & -12.14 & 1.98 & 0.09 & 0.98 & -0.4 & -4.88 & 0.35 & 1.89\\
J1623.7$-$2315 & J162334.1-231750 & J162334.1-231750 & -11.18 & 2.62 & -0.07 & 0.85 & -0.55 & -4.69 & 0.93 & 2.94\\
J1631.8+4144 & J163146.7+414634 & J163146.7+414633 & -11.93 & 1.8 & 0.01 & 1.16 & -0.44 & -4.23 & 0.65 & 2.39\\
J1637.5+3005 & J163739.3+301015 & J163739.2+301013 & -11.68 & 2.82 & -0.3 & 0.91 & -0.23 & -5.12 & 1.01 & 3.13\\
J1637.5+3005 & J163728.2+300958 & J163728.1+300953 & -11.68 & 2.82 & -0.3 & 0.91 & -1.27 & -4.94 & 1.2 & 2.53\\
J1644.8+1850 & J164457.3+185149 & J164457.2+185150 & -11.61 & 2.06 & 0.38 & 0.97 & -0.89 & -4.56 & 0.81 & 2.84\\
J1645.0+1654 & J164500.0+165510 & J164459.8+165513 & -11.73 & 2.26 & -0.11 & 0.85 & -0.41 & -4.54 & 0.41 & 1.44\\
J1650.9$-$4420 & J165124.2-442142 & J165124.2-442142 & -10.57 & 2.64 & 0.64 & 0.88 & 3.18 & -5.96 & 0.18 & 0.2\\
J1651.7$-$7241 & J165151.5-724310 & J165151.5-724310 & -11.98 & 1.99 & -1.11 & 0.49 & 0.0 & -4.71 & 0.35 & 1.57\\
J1720.6$-$5144 & J172032.7-514413 & J172032.7-514413 & -11.57 & 2.06 & 0.29 & 0.87 & 0.44 & -4.75 & 0.37 & 1.72\\
J1818.5+2533 & J181830.9+253707 & J181831.2+253707 & -11.4 & 2.6 & 0.38 & 1.17 & -1.23 & -3.84 & 0.2 & 1.67\\
J1820.4$-$1609 & J182029.6-161044 & J182029.6-161044 & -10.19 & 2.67 & -0.48 & 1.08 & -0.89 & -4.91 & 0.54 & \\
J1846.9$-$0227 & J184650.7-022904 & J184650.7-022904 & -10.47 & 2.5 & 0.73 & 0.98 & 1.5 & -3.56 & -0.09 & -0.16\\
J1910.8+2856 & J191059.4+285635 & J191059.4+285635 & -11.45 & 1.81 & 0.32 & 1.34 & -0.96 & -4.84 & 0.18 & 2.56\\
J1910.8+2856 & J191052.2+285624 & J191052.2+285624 & -11.45 & 1.81 & 0.32 & 1.34 & -0.02 & -5.23 & 0.63 & 2.3\\
J1918.0+0331 & J191803.6+033030 & J191803.6+033030 & -11.44 & 1.77 & 0.31 & 1.25 & -0.47 & -5.44 & 0.5 & 1.26\\
J1927.5+0154 & J192731.3+015357 & J192731.3+015357 & -11.56 & 1.79 & 0.29 & 1.16 & -0.3 & -4.79 & 0.52 & 2.34\\
J1955.3$-$5032 & J195512.5-503012 & J195512.5-503012 & -11.62 & 2.43 & 0.22 & 1.21 & -0.36 & -4.95 & 0.42 & 2.08\\
J2008.4+1619 & J200827.6+161844 & J200827.6+161844 & -11.65 & 2.12 & 0.31 & 1.12 & -0.19 & -4.99 & 0.55 & 2.16\\
J2041.1$-$6138 & J204112.0-613952 & J204112.0-613949 & -11.59 & 2.18 & -0.0 & 0.63 & -0.75 & -4.44 & 0.54 & 2.09\\
J2046.9$-$5409 & J204700.5-541246 & J204700.7-541245 & -11.8 & 1.9 & 0.33 & 0.95 & -0.58 & -4.67 & 0.34 & 2.17\\
J2109.6+3954 & J210936.4+395513 & J210936.4+395513 & -11.48 & 1.69 & 0.47 & 1.11 & -0.38 & -5.43 & 0.68 & 2.37\\
J2114.9$-$3326 & J211452.0-332532 & J211452.1-332533 & -11.44 & 2.07 & -0.52 & 1.07 & -0.25 & -4.72 & 0.55 & 1.8\\
J2159.6$-$4620 & J215935.9-461954 & J215936.1-461953 & -11.55 & 1.72 & 0.04 & 1.15 & -0.79 & -4.42 & 0.52 & 2.6\\
J2207.1+2222 & J220704.3+222234 & J220704.1+222232 & -11.84 & 1.85 & -0.12 & 1.15 & -0.6 & -4.58 & 0.48 & 3.06\\
J2222.9+1507 & J222253.9+151052 & J222253.9+151055 & -11.88 & 2.11 & -0.07 & 0.87 & -0.69 & -4.11 & 0.77 & 3.15\\
J2225.8$-$0804 & J222552.9-080416 & J222552.9-080416 & -11.65 & 1.97 & 0.12 & 1.08 & -0.77 & -5.01 & 0.25 & 2.95\\
J2237.2$-$6726 & J223709.3-672614 & J223709.3-672614 & -11.76 & 2.01 & -0.12 & 1.25 & -0.26 & -4.81 & 0.4 & 1.8\\
J2240.3$-$5241 & J224017.5-524117 & J224017.7-524113 & -11.2 & 2.16 & 0.04 & 1.27 & -1.51 & -4.66 & 0.58 & 2.08\\
J2247.7$-$5857 & J224745.0-585501 & J224745.0-585501 & -11.65 & 2.55 & -0.5 & 1.12 & -0.66 & -5.03 & 0.34 & 2.69\\
J2303.9+5554 & J230351.7+555618 & J230351.7+555618 & -11.63 & 1.83 & 0.11 & 0.89 & 0.12 & -5.12 & 0.42 & 1.57\\
J2311.6$-$4427 & J231145.6-443221 & J231145.6-443221 & -11.84 & 2.27 & 0.05 & 0.98 & -0.89 & -4.34 & 0.79 & 2.53\\
J2317.7+2839 & J231740.0+283954 & J231740.0+283954 & -11.51 & 2.0 & -0.47 & 1.43 & -1.43 & -4.71 & 0.48 & 2.53\\
J2326.9$-$4130 & J232653.2-412713 & J232653.1-412711 & -11.47 & 2.78 & -1.19 & 1.34 & -0.97 & -3.87 & 1.1 & 2.8\\
J2336.9$-$8427 & J233627.1-842648 & J233627.1-842648 & -11.72 & 2.15 & -0.5 & 0.95 & -0.39 & -4.75 & 0.51 & 2.26\\
J2337.7$-$2903 & J233730.2-290241 & J233730.2-290241 & -11.87 & 2.16 & 0.24 & 0.61 & -0.19 & -4.56 & 0.66 & 2.41\\
J2351.4$-$2818 & J235136.5-282154 & J235136.5-282154 & -11.79 & 2.35 & -0.01 & 0.65 & -0.73 & -3.31 & -0.04 & 1.26\\
\enddata
\tablecomments{All the parameters are described in Table 1.}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{ccccc}% C for mathmode
\tablecaption{The association results based on the neural network probabilities for all the 4FGL unassociated sources \label{tab:results} }
\tablewidth{\columnwidth}
\tablehead{
\colhead{4FGL Name} & \colhead{UVOT} & \colhead{P\_{fsrq}} & \colhead{SIMBAD/SDSS} & \colhead{redshift} 
}
\startdata
\hline
 & & &\textbf{FSRQ candidates from NN results} &\\
 \hline
J1008.2$-$1000&J100802.5$-$095918&0.993&QSO&1.66\citep{Krogager2018}\\
J1008.2$-$1000&J100749.4$-$094912&0.993&\nodata&\nodata \\
J1637.5+3005&J163728.1+300953&0.992&QSO&1.2; Fig~\ref{fig:spec3}a\\
J1637.5+3005&J163739.2+301013&0.991&Seyfert I&0.155; Fig~\ref{fig:spec2}f\\
\hline
 & & &\textbf{BL Lac candidates from NN results} &\\
 \hline
J0026.1$-$0732&J002611.6$-$073115&0.007&blazar candidate&0.5\tablenotemark{ph} \\
J0031.5$-$5648&J003135.1$-$564640&0.008&\nodata&\nodata \\
J0057.9+6326&J005758.1+632642&0.006&blazar candidate&0.18\tablenotemark{ph} \\
J0156.3$-$2420&J015624.6$-$242003&0.007&blazar candidate&\citet{Chang2019}\\
J0159.0+3313&J015905.0+331255&0.008&\nodata&\nodata \\
J0231.0+3505&J023112.2+350445&0.006&\nodata&\nodata \\
J0301.6$-$5617&J030115.1$-$561644&0.008&\nodata&\nodata \\
J0302.5+3354&J030226.7+335448&0.007&\nodata&\nodata \\
J0327.6+2620&J032737.2+262008&0.007&\nodata&\nodata \\
J0409.2+2542&J040921.6+254440&0.008&\nodata&\nodata \\
J0610.8$-$4911&J061031.8$-$491222&0.007&\nodata&\nodata \\
J0610.8$-$4911&J061100.0$-$491034&0.007&QSO&\citet{Warwick2012}\\
J0620.7$-$5034&J062045.7$-$503350&0.007&BL Lac&0.25\tablenotemark{ph} \\
J0633.9+5840&J063400.1+584036&0.009&blazar candidate&0.29\tablenotemark{ph} \\
J0650.6+2055&J065035.4+205557&0.006&BL Lac&0.3\tablenotemark{ph} \\
J0704.3$-$4829&J070421.8$-$482648&0.009&\nodata&\nodata \\
J0800.9+0733&J080056.5+073235&0.007&blazar candidate&0.44\tablenotemark{ph} \\
J0827.0$-$4111&J082705.4$-$411159&0.009&\nodata&\nodata \\
J0838.5+4013&J083903.0+401546&0.006&BL Lac&0.19; Fig~\ref{fig:spec1}b\\
J0903.5+4057&J090342.8+405503&0.009&QSO&0.89; Fig~\ref{fig:spec1}c \\
J0910.1$-$1816&J091003.9$-$181613&0.007&blazar candidate&0.45\tablenotemark{ph}\\
J0914.5+6845&J091429.7+684509&0.007&blazar candidate&0.45\tablenotemark{ph} \\
J0928.4$-$5256&J092818.7$-$525701&0.007&\nodata&\nodata \\
J0930.9$-$3030&J093057.9$-$303118&0.007&\nodata&\nodata \\
J1011.1$-$4420&J101132.0$-$442255&0.007&\nodata&\nodata \\
J1016.1$-$4247&J101620.7$-$424723&0.007&\nodata&\nodata \\
J1024.5$-$4543&J102432.5$-$454428&0.007&BL Lac&0.37\tablenotemark{ph}\\
J1048.4$-$5030&J104824.2$-$502941&0.006&\nodata&\nodata \\
J1146.0$-$0638&J114600.8$-$063851&0.006&BL Lac&0.64\tablenotemark{ph} \\
J1155.2$-$1111&J115514.7$-$111125&0.007&BL Lac&0.47\tablenotemark{ph} \\
J1220.1$-$2458&J122014.5$-$245949&0.007&blazar candidate&0.48\tablenotemark{ph} \\
J1243.7+1727&J124351.8+172645 & 0.007 & QSO & 0.94\tablenotemark{*}; Fig~\ref{fig:spec2}b\\
J1545.0$-$6642&J154458.9$-$664147&0.006&BL Lac&0.23\tablenotemark{ph}\\
J1557.2+3822&J155711.9+382032&0.008&\nodata&\nodata \\
J1631.8+4144&J163146.7+414633&0.006&galaxy&0.71; Fig~\ref{fig:spec2}e \\
J1651.7$-$7241&J165151.5$-$724310&0.007&\nodata&\nodata \\
J1720.6$-$5144&J172032.7$-$514413&0.008&\nodata&\nodata \\
J1910.8+2856&J191052.2+285624&0.007&BL Lac&0.3\tablenotemark{ph} \\
J1910.8+2856&J191059.4+285635&0.006&CV&\citet{Pourbaix2004}\\
J1918.0+0331&J191803.6+033030&0.006&blazar candidate&0.23\tablenotemark{ph} \\
J1927.5+0154&J192731.3+015357&0.006&\nodata&\nodata \\
J2046.9$-$5409&J204700.7$-$541245&0.007&\nodata&\nodata \\
J2109.6+3954&J210936.4+395513&0.007&\nodata&\nodata \\
J2114.9$-$3326&J211452.1$-$332533&0.007&\nodata&\nodata \\
J2159.6$-$4620&J215936.1$-$461953&0.006&blazar candidate&0.52\tablenotemark{ph} \\
J2207.1+2222&J220704.1+222232&0.007&blazar candidate&0.55; Fig~\ref{fig:spec3}b\\
J2225.8$-$0804&J222552.9$-$080416&0.008&\nodata&\nodata \\
J2237.2$-$6726&J223709.3$-$672614&0.008&\nodata&\nodata \\
J2303.9+5554&J230351.7+555618&0.006&\nodata&\nodata \\
J2317.7+2839&J231740.0+283954&0.007&galaxy&0.57 ; Fig~\ref{fig:spec3}c \\
\hline
 & & &\textbf{ambiguous candidates from NN results} &\\
 \hline
 J0004.4$-$4001&J000434.2$-$400035&0.018&BL Lac&0.10\tablenotemark{ph}\\
J0025.4$-$4838&J002536.9$-$483810&0.014&\nodata&\nodata \\
J0037.2$-$2653&J003729.5$-$265045&0.597&\nodata&\nodata \\
J0058.3$-$4603&J005806.3$-$460419&0.011&\nodata&\nodata \\
J0118.3$-$6008&J011824.0$-$600753&0.035&\nodata&\nodata \\
J0120.2$-$7944&J011914.7$-$794510&0.947&\nodata&\nodata \\
J0125.9$-$6303&J012548.1$-$630245&0.022&\nodata&\nodata \\
J0209.8+2626&J020946.5+262528&0.101&blazar candidate&0.68; Fig.~\ref{fig:spec1}a\\
J0240.2$-$0248&J024004.6$-$024505&0.406&\nodata&\nodata \\
J0259.0+0552&J025857.6+055244&0.01&\nodata&\nodata \\
J0406.2+0639&J040607.7+063919&0.244&\nodata&\nodata \\
J0427.8$-$6704\tablenotemark{bin}&J042749.6$-$670435&0.141&\nodata&\nodata \\
J0537.5+0959&J053745.9+095759&0.938&\nodata&\nodata \\
J0539.2$-$6333&J054002.9$-$633216&0.015&\nodata&\nodata \\
J0544.8+5209&J054424.5+521513&0.959&\nodata&\nodata \\
J0738.6+1311&J073843.4+131330&0.695&\nodata&\nodata \\
J0800.1$-$5531&J075949.3$-$553254&0.52&\nodata&\nodata \\
J0800.1$-$5531&J080013.1$-$553408&0.29&\nodata&\nodata \\
J0906.1$-$1011&J090616.1$-$101426&0.015&\nodata&\nodata \\
J0934.5+7223&J093333.7+722101&0.3&\nodata&\nodata \\
J0938.8+5155&J093834.8+515453&0.014&QSO&0.41; Fig~\ref{fig:spec1}d  \\
J1008.2$-$1000&J100848.6$-$095450&0.972&Seyfert I&0.05\citep{Jones2009}\\
J1016.2$-$5729&J101625.7$-$572807&0.461&\nodata&\nodata \\
J1018.1$-$2705&J101750.2$-$270550&0.647&\nodata&\nodata \\
J1018.1$-$4051&J101801.4$-$405519&0.951&\nodata&\nodata \\
J1018.1$-$4051&J101807.6$-$404408&0.966&\nodata&\nodata \\
J1034.7$-$4645&J103438.7$-$464405&0.017&blazar candidate&0.33\tablenotemark{ph}\\
J1049.8+2741&J104938.8+274213&0.012&radio galaxy&0.14; Fig~\ref{fig:spec1}e \\
J1106.7+3623&J110636.5+362650&0.963&QSO&1.55; Fig~\ref{fig:spec1}f \\
J1111.4+0137&J111114.2+013431&0.125&radio galaxy&0.26; Fig~\ref{fig:spec2}a \\
J1119.9$-$1007&J111948.4$-$100707&0.029&\nodata&\nodata \\
J1122.0$-$0231&J112213.7$-$022914&0.191&BL Lac&\nodata \\
J1256.8+5329&J125630.5+533205&0.984&QSO&0.99; Fig~\ref{fig:spec2}c \\
J1320.3$-$6410&J132015.9$-$641349&0.71&\nodata&\nodata \\
J1326.0+3507&J132622.2+350625&0.055&QSO&1.04; Fig~\ref{fig:spec2}d  \\
J1326.0+3507&J132544.4+350450&0.028&\nodata&\nodata \\
J1415.9$-$1504&J141546.1$-$150229&0.015&\nodata&\nodata \\
J1429.8$-$0739&J142949.5$-$073305&0.36&\nodata&\nodata \\
J1513.0$-$3118&J151244.8$-$311647&0.496&Rot Variable Star&\citet{Kiraga2012}\\
J1514.8+4448&J151451.0+444957&0.831&\nodata&\nodata \\
J1528.4+2004&J152835.8+200421&0.013&blazar candidate&0.52\tablenotemark{ph} \\
J1623.7$-$2315&J162334.1$-$231750&0.958&\nodata&\nodata \\
J1644.8+1850&J164457.2+185150&0.015&\nodata&\nodata \\
J1645.0+1654&J164459.8+165513&0.031&\nodata&\nodata \\
J1650.9$-$4420&J165124.2$-$442142&0.692&\nodata&\nodata \\
J1818.5+2533&J181831.2+253707&0.721&\nodata&\nodata \\
J1846.9$-$0227&J184650.7$-$022904&0.469&\nodata&\nodata \\
J1955.3$-$5032&J195512.5$-$503012&0.487&\nodata&\nodata \\
J2008.4+1619&J200827.6+161844&0.014&\nodata&\nodata \\
J2041.1$-$6138&J204112.0$-$613949&0.012&\nodata&\nodata \\
J2222.9+1507&J222253.9+151055&0.013&\nodata&\nodata \\
J2240.3$-$5241&J224017.7$-$524113&0.013&blazar candidate&0.25\tablenotemark{ph} \\
J2247.7$-$5857&J224745.0$-$585501&0.552&\nodata&\nodata \\
J2311.6$-$4427&J231145.6$-$443221&0.073&\nodata&\nodata \\
J2326.9$-$4130&J232653.1$-$412711&0.938&\nodata&\nodata \\
J2336.9$-$8427&J233627.1$-$842648&0.01&\nodata&\nodata \\
J2337.7$-$2903&J233730.2$-$290241&0.017&\nodata&\nodata \\
J2351.4$-$2818&J235136.5$-$282154&0.159&Brightest Galaxy in the Cluster&\citet{Lauer2014} \\
\enddata
\tablenotetext{*}{ The redshift values provided by the SDSS$-$DR16 and SIMBAD catalogs are different; 0.94 and 2.14 respectively. In addition, the redshift estimate has varied from 0.5 to 2.14 in different data releases for SDSS. The value provided in this table corresponds to the latest data release, DR16.}
\tablenotetext{ph}{\,\,photometric redshift from the High$-$Synchrotron Peaked blazars catalog by \citet{Chang2019}}
\tablenotetext{bin}{\,\,this source is classified as binary source in the most recent third data release 4FGL catalog (4FGL$-$DR3) \citep{2022-4FGL}}
%\tablecomments{The de }
\end{deluxetable*}
